Classification of quantum states through conserved operators

Determining whether quantum states can be interconverted by a prescribed set of transformations is a fundamental problem in quantum information. Here we develop a general classification framework based on conserved operators (COs), i.e., not necessarily hermitian matrices having the state of interest as an eigenstate. We first show that COs belonging to the algebra generating the allowed transformations can be obtained from the kernel of a quantum covariance matrix. Their number determines the dimension of the accessible orbit, while their algebraic structure and eigenvalues provide further constraints on state convertibility. We establish general bounds on the number of COs and prove that highest-weight states, like separable states in the case of $n$ qudits, attain the maximum. We also show how these operators generate parent Hamiltonians having the characterized state as an exact ground state. We then also consider positive zero-eigenvalue COs, which encode forbidden directions of reduced density matrices and incorporate rank-based constraints into the same framework. Applying this approach to multiqubit SLOCC, we obtain complementary classifications from algebraic and rank COs. While for $n\leq 3$ qubits both lead to the usual classes, for $n=4$ qubits they distinguish 17 and 20 types separately, and 29 when combined. The combined classification yields 287 fixed types and $4$ continuous families for $n=5$ qubits, and 4926 fixed types and 147 continuous families for $n=6$ qubits, providing, to our knowledge, the most refined exhaustive classification of SLOCC-convertibility classes based on such data.

==> (inline-0) <==
\begin{longtable}{@{}c@{}}
\SIpagedrow{\hhline{~|---------|}
\multicolumn{1}{p{18pt}|}{\rule[-4pt]{0pt}{14pt}} & & \multicolumn{4}{>{\columncolor{red!15}[\tabcolsep][\tabcolsep]}c|}{\bfseries\footnotesize Algebraic/Intrasector COs} & \multicolumn{2}{>{\columncolor{yellow!20}[\tabcolsep][\tabcolsep]}c|}{\bfseries\footnotesize Rank/Intersector COs} & \cellcolor{green!15} & \cellcolor{green!15} \\
\hhline{~|>{\arrayrulecolor{white}}->{\arrayrulecolor{black}}|----|--|>{\arrayrulecolor{green!15}}->{\arrayrulecolor{black}}|>{\arrayrulecolor{green!15}}->{\arrayrulecolor{black}}|}
\multicolumn{1}{p{18pt}|}{\rule[-4pt]{0pt}{14pt}} & \multirow{-2}{*}[3pt]{\bfseries\footnotesize Representative state} & \cellcolor{red!15}\bfseries\footnotesize Cartan & \cellcolor{red!15}\bfseries\footnotesize Non-Cartan & \cellcolor{red!15}\bfseries\footnotesize Algebra & \cellcolor{red!15}$D_{\pstab}$ & \cellcolor{yellow!20}\bfseries\footnotesize COs ($p<q$) & \cellcolor{yellow!20}$\tfrac{\Delta D}{2}$ & \cellcolor{green!15}\multirow{-2}{*}[3pt]{$D$} & \cellcolor{green!15}\multirow{-2}{*}[3pt]{\bfseries\footnotesize deg} \\
\hline} \\
\endfirsthead
\multicolumn{1}{c}{\footnotesize Table \thetable\ (continued)} \\[3pt]
\SIpagedrow{\hhline{~|---------|}
\multicolumn{1}{p{18pt}|}{\rule[-4pt]{0pt}{14pt}} & & \multicolumn{4}{>{\columncolor{red!15}[\tabcolsep][\tabcolsep]}c|}{\bfseries\footnotesize Algebraic/Intrasector COs} & \multicolumn{2}{>{\columncolor{yellow!20}[\tabcolsep][\tabcolsep]}c|}{\bfseries\footnotesize Rank/Intersector COs} & \cellcolor{green!15} & \cellcolor{green!15} \\
\hhline{~|>{\arrayrulecolor{white}}->{\arrayrulecolor{black}}|----|--|>{\arrayrulecolor{green!15}}->{\arrayrulecolor{black}}|>{\arrayrulecolor{green!15}}->{\arrayrulecolor{black}}|}
\multicolumn{1}{p{18pt}|}{\rule[-4pt]{0pt}{14pt}} & \multirow{-2}{*}[3pt]{\bfseries\footnotesize Representative state} & \cellcolor{red!15}\bfseries\footnotesize Cartan & \cellcolor{red!15}\bfseries\footnotesize Non-Cartan & \cellcolor{red!15}\bfseries\footnotesize Algebra & \cellcolor{red!15}$D_{\pstab}$ & \cellcolor{yellow!20}\bfseries\footnotesize COs ($p<q$) & \cellcolor{yellow!20}$\tfrac{\Delta D}{2}$ & \cellcolor{green!15}\multirow{-2}{*}[3pt]{$D$} & \cellcolor{green!15}\multirow{-2}{*}[3pt]{\bfseries\footnotesize deg} \\
\hline} \\
\endhead
\endfoot
\endlastfoot
\SIpagedrow{1 & \SIcell{174pt}{\ket{00000}} & \SIcell{76pt}{\sigma_{p}^{z}(1)} & \SIcell{78pt}{\sigma_{p}^{+}} & \SIcell{62pt}{\mathfrak b^{\oplus5}} & 10 & \SIcell{145pt}{G_{pq}^{0i},\,G_{pq}^{11}} & 30 & 70 & $\times1$ \\ \hline} \\
\SIpagedrow{2 & \SIcell{174pt}{\ket{000}\ket{\Psi^-_{45}}} & \SIcell{76pt}{\sigma_{1,2,3}^{z}(1),\,\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{1,2,3}^{+},\,\sigma_{4}^{\pm}+\sigma_{5}^{\pm}} & \SIcell{62pt}{\mathfrak b^{\oplus3}\oplus\mathfrak{sl}_2} & 9 & \SIcell{145pt}{\begin{gathered}G_{pq}^{0i},\,G_{pq}^{11}\;(p,q=1,2,3),\,G_{p4}^{0i}\\[-2pt]G_{p5}^{0i}\;(p=1,2,3),\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 24 & 57 & $\times10$ \\ \hline} \\
\SIpagedrow{3 & \SIcell{174pt}{\ket{00}\ket{W_3}} & \SIcell{76pt}{\sigma_{1,2}^{z}(1),\,\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1,2}^{+},\,\sigma_{3,4}^{+}-\sigma_{4,5}^{+}} & \SIcell{62pt}{\mathfrak b^{\oplus2}\oplus(\C\ltimes\C^2)} & 7 & \SIcell{145pt}{\begin{gathered}G_{12}^{0i},\,G_{12}^{11},\,G_{1q}^{0i}\;(q=3,4,5),\,G_{2q}^{0i}\\[-2pt]G_{pq}^{00}+G_{pq}^{11},\,G_{pq}^{01}\;(p,q=3,4,5)\end{gathered}} & 21 & 49 & $\times10$ \\ \hline} \\
\SIpagedrow{4 & \SIcell{174pt}{\ket{00}\ket{\mathrm{GHZ}_3}} & \SIcell{76pt}{\sigma_{1,2}^{z}(1),\,\sigma_{3,4}^{z}-\sigma_{4,5}^{z}} & \SIcell{78pt}{\sigma_{1,2}^{+}} & \SIcell{62pt}{\mathfrak b^{\oplus2}\oplus\C_{\rm tor}^{2}} & 6 & \SIcell{145pt}{\begin{gathered}G_{12}^{0i},\,G_{12}^{11},\,G_{1q}^{0i}\;(q=3,4,5),\,G_{2q}^{0i}\\[-2pt]G_{pq}^{ii}\;(p,q=3,4,5)\end{gathered}} & 21 & 48 & $\times10$ \\ \hline} \\
\SIpagedrow{5 & \SIcell{174pt}{\ket{0}\ket{W_4}} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}(2)} & \SIcell{78pt}{\sigma_{1}^{+},\,\sigma_{2,3,4}^{+}-\sigma_{3,4,5}^{+}} & \SIcell{62pt}{\mathfrak b\oplus(\C\ltimes\C^3)} & 6 & \SIcell{145pt}{G_{1q}^{0i},\,G_{pq}^{00}+G_{pq}^{11},\,G_{pq}^{01}\;(p,q=2,3,4,5)} & 20 & 46 & $\times5$ \\ \hline} \\
\SIpagedrow{6 & \SIcell{174pt}{\ket{0}\ket{\mathrm{GHZ}_4}} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sigma_{2,3,4}^{z}-\sigma_{3,4,5}^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}^{3}} & 5 & \SIcell{145pt}{G_{1q}^{0i},\,G_{pq}^{ii}\;(p,q=2,3,4,5)} & 20 & 45 & $\times5$ \\ \hline} \\
\SIpagedrow{7 & \SIcell{174pt}{\ket{00001}-2\ket{W_4}\ket{0}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(3)} & \SIcell{78pt}{\sigma_{1,2,3,4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{4}} & 5 & \SIcell{145pt}{\begin{gathered}G_{pq}^{00}+G_{pq}^{11},\,G_{pq}^{01}\;(p,q=1,2,3,4)\\[-2pt]G_{p5}^{00}-G_{p5}^{11},\,G_{p5}^{01}\end{gathered}} & 20 & 45 & $\times1$ \\ \hline} \\
\SIpagedrow{8 & \SIcell{174pt}{\sqrt2\ket{\Psi^{-}_{1234,5}}} & \SIcell{76pt}{\sigma_{1,2,3,4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{4}} & 4 & \SIcell{145pt}{G_{pq}^{ii}\;(p,q=1,2,3,4),\,G_{p5}^{01},\,G_{p5}^{10}} & 20 & 44 & $\times1$ \\ \hline} \\
\SIpagedrow{9 & \SIcell{174pt}{\ket{0}\bigl(\ket{0001}-\ket{0010}+\sqrt2\ket{1100}\bigr)} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}(1)\\[0pt]\textstyle \sigma_{2,3}^{z}+\sigma_{4}^{z}+\sigma_{5}^{z}(1)\end{gathered}} & \SIcell{78pt}{\sigma_{1}^{+},\,\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\mathfrak b^{\oplus2}\oplus\C_{\rm tor}} & 5 & \SIcell{145pt}{\begin{gathered}G_{1q}^{0i},\,G_{23}^{ii},\,G_{2q}^{01}\;(q=4,5),\,G_{3q}^{01}\\[-2pt]G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}\end{gathered}} & 16 & 37 & $\times30$ \\ \hline} \\
\SIpagedrow{10 & \SIcell{174pt}{\ket{0}\ket{\Psi^-_{23}}\ket{\Psi^-_{45}}} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sigma_{2,4}^{z}+\sigma_{3,5}^{z}} & \SIcell{78pt}{\sigma_{1}^{+},\,\sigma_{2,4}^{\pm}+\sigma_{3,5}^{\pm}} & \SIcell{62pt}{\mathfrak b\oplus\mathfrak{sl}_2^{\oplus2}} & 8 & \SIcell{145pt}{\begin{gathered}G_{1q}^{0i},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{23}^{10},\,G_{45}^{00}-G_{45}^{11}\\[-2pt]G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 14 & 36 & $\times15$ \\ \hline} \\
\SIpagedrow{11 & \SIcell{174pt}{\ket{0}\bigl(\ket{0000}+\sqrt{2}\ket{\Psi^+_{23,45}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sigma_{2,4}^{z}-\sigma_{3,5}^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}^{2}} & 4 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{ii},\,G_{45}^{ii},\,G_{2q}^{01}\;(q=4,5),\,G_{3q}^{01}} & 16 & 36 & $\times15$ \\ \hline} \\
\SIpagedrow{12 & \SIcell{174pt}{\ket{11100}+\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sigma_{1,2,3}^{z}+\sigma_{4}^{z}+\sigma_{5}^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{3}\ltimes\C_{\rm nil}} & 4 & \SIcell{145pt}{\begin{gathered}G_{pq}^{ii}\;(p,q=1,2,3),\,G_{p4}^{01},\,G_{p5}^{01}\;(p=1,2,3)\\[-2pt]G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}\end{gathered}} & 14 & 32 & $\times10$ \\ \hline} \\
\SIpagedrow{13 & \SIcell{174pt}{\ket{11000}+2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-2\ket{00100}} & \SIcell{76pt}{\sigma_{1,2}^{z}+\sigma_{3}^{z}+\sigma_{4}^{z}+\sigma_{5}^{z}(2)} & \SIcell{78pt}{\sigma_{3,4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}^{2}} & 4 & \SIcell{145pt}{\begin{gathered}G_{12}^{ii},\,G_{1q}^{01}\;(q=3,4,5),\,G_{2q}^{01},\,G_{34}^{00}+G_{34}^{11}\\[-2pt]G_{34}^{01},\,G_{p5}^{00}-G_{p5}^{11},\,G_{p5}^{01}\;(p=3,4)\end{gathered}} & 14 & 32 & $\times10$ \\ \hline} \\
\SIpagedrow{14 & \SIcell{174pt}{\ket{0}\bigl(\ket{0011}-\ket{0100} 
-\ket{0101}+\ket{1000}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{4}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{4}\sigma_p^{+}} & \SIcell{62pt}{\mathfrak b^{\oplus2}} & 4 & \SIcell{145pt}{G_{1q}^{0i},\,G_{2q}^{01},\,G_{34}^{01},\,G_{35}^{00}-G_{35}^{01},\,G_{45}^{00}} & 14 & 32 & $\times20$ \\ \hline} \\
\SIpagedrow{15 & \SIcell{174pt}{2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}+\ket{01110}} & \SIcell{76pt}{\sigma_{1,3,4}^{z}+\sigma_{2,5,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{3}} & 3 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{12}^{10},\,G_{p5}^{01},\,G_{p5}^{10}\;(p=3,4)\\[-2pt]G_{1q}^{01},\,G_{2q}^{11}\;(q=3,4),\,G_{15}^{00},\,G_{25}^{10},\,G_{34}^{ii}\end{gathered}} & 14 & 31 & $\times10$ \\ \hline} \\
\SIpagedrow{16 & \SIcell{174pt}{\ket{0}\bigl(\sqrt{2}\ket{\Psi^+_{23,45}}+\sqrt{2}\ket{\Psi^+_{24,35}} 
+\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=2,3,4,5)} & 14 & 31 & $\times5$ \\ \hline} \\
\SIpagedrow{17 & \SIcell{174pt}{\ket0\bigl(\ket{\mathrm{GHZ}_4}+\sqrt2\ket{\Psi^+_{23}}\ket{10}\bigr)} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}(1)\\[0pt]\textstyle \sigma_{2}^{z}+\sigma_{3}^{z}-\sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{\begin{gathered}G_{1q}^{0i},\,G_{23}^{00}+G_{23}^{11},\,G_{p4}^{00}\;(p=2,3)\\[-2pt]G_{p5}^{11}\;(p=2,3,4)\end{gathered}} & 14 & 31 & $\times30$ \\ \hline} \\
\SIpagedrow{18 & \SIcell{174pt}{\ket{0}\bigl(\ket{0110}+\ket{0101}+\ket{0011} 
+\sqrt3\ket{1000}\bigr)} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}(1)\\[0pt]\textstyle \tfrac{1}{2}\sum_{p=3}^{5}\sigma_p^{z}+\sigma_{2}^{z}(\tfrac{1}{2})\end{gathered}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{2q}^{01},\,G_{pq}^{11}+G_{pq}^{00}\;(p,q=3,4,5)} & 14 & 31 & $\times20$ \\ \hline} \\
\SIpagedrow{19 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl(\ket{\mathrm{GHZ}_4}+2\sqrt{2}\ket{\Psi^+_{23,45}} 
+2\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]+2\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b} & 2 & \SIcell{145pt}{G_{1q}^{0i},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=2,3,4,5)} & 14 & 30 & $\times5$ \\ \hline} \\
\SIpagedrow{20 & \SIcell{174pt}{\ket0\bigl(\ket{\mathrm{GHZ}_4}+\sqrt3\ket0\ket{W_3}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b} & 2 & \SIcell{145pt}{G_{1q}^{0i},\,G_{2q}^{00},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 14 & 30 & $\times20$ \\ \hline} \\
\SIpagedrow{21 & \SIcell{174pt}{\ket{0}\bigl[\ket{0011} 
+\frac14(\sqrt{2}\ket{\Psi^+_{24,35}}-\sqrt{2}\ket{\Psi^+_{25,34}})\bigr]} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\begin{gathered}\textstyle \sigma_{1}^{+},\,\sigma_{2}^{+}+\sigma_{3}^{+}\\[0pt]\textstyle \sigma_{4}^{-}+\sigma_{5}^{-}\end{gathered}} & \SIcell{62pt}{\mathfrak b\oplus[\C_{\rm tor}\ltimes(\C_+\oplus\C_-)]} & 5 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{10}} & 12 & 29 & $\times15$ \\ \hline} \\
\SIpagedrow{22 & \SIcell{174pt}{\ket{0}\bigl(\ket{0000}+\sqrt{2}\ket{\Psi^+_{23,45}}-3\ket{1111}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sigma_{2,4}^{z}-\sigma_{3,5}^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 4 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{ii},\,G_{45}^{ii}} & 12 & 28 & $\times15$ \\ \hline} \\
\SIpagedrow{23 & \SIcell{174pt}{\ket{10001}-\ket{11000}-\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{0}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}+\sigma_{3}^{z}+\sigma_{4}^{z}(1)\\[0pt]\textstyle \sum_{p=2}^{5}\sigma_p^{z}(2)\end{gathered}} & \SIcell{78pt}{\sigma_{2,3}^{+}+\sigma_{5,4}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}^{2}} & 4 & \SIcell{145pt}{\begin{gathered}G_{1q}^{11}\;(q=2,5),\,G_{p3}^{01},\,G_{p4}^{01}\;(p=1,2)\\[-2pt]G_{p5}^{01}\;(p=3,4),\,G_{25}^{00}-G_{25}^{11},\,G_{25}^{01}\\[-2pt]G_{34}^{00}-G_{34}^{11},\,G_{34}^{01}\end{gathered}} & 12 & 28 & $\times15$ \\ \hline} \\
\SIpagedrow{24 & \SIcell{174pt}{2\ket{01000}+2\ket0\ket{\Psi^+_{23}}\ket{\Psi^-_{45}}} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sigma_{2}^{z}+\sigma_{3}^{z}} & \SIcell{78pt}{\sigma_{1}^{+},\,\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}\oplus\C_{\rm nil}} & 4 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{01},\,G_{23}^{10},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 12 & 28 & $\times30$ \\ \hline} \\
\SIpagedrow{25 & \SIcell{174pt}{2\ket{11000}+\ket{00100}+2\ket{00011}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1,2}^{z}+\sigma_{3}^{z}+\sigma_{5}^{z}(1)\\[0pt]\textstyle \sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{3}} & 3 & \SIcell{145pt}{G_{12}^{ii},\,G_{45}^{ii},\,G_{1q}^{01}\;(q=3,4,5),\,G_{2q}^{01},\,G_{3q}^{01}} & 12 & 27 & $\times15$ \\ \hline} \\
\SIpagedrow{26 & \SIcell{174pt}{\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}+\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}} & \SIcell{76pt}{\sum_{p=1}^{3}\sigma_p^{z}(1),\,\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3),\,G_{p4}^{01},\,G_{p5}^{00}\;(p=2,3),\,G_{14}^{11}\\[-2pt]G_{15}^{10},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 12 & 27 & $\times30$ \\ \hline} \\
\SIpagedrow{27 & \SIcell{174pt}{2\ket{00101}-\ket{01001}+\ket{10101} 
+2\ket{10110}} & \SIcell{76pt}{\sigma_{2,4}^{z}+\sigma_{3,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{24}^{01},\,G_{13}^{00},\,G_{25}^{00},\,G_{p4}^{11},\,G_{p5}^{10}\;(p=1,3)\\[-2pt]G_{23}^{01},\,G_{23}^{10},\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 12 & 26 & $\times15$ \\ \hline} \\
\SIpagedrow{28 & \SIcell{174pt}{\ket{0}\bigl(\sqrt{2}\ket{\Psi^+_{23,45}}-\frac12\sqrt{2}\ket{\Psi^+_{24,35}} 
-\frac12\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{5}\sigma_p^{\pm}} & \SIcell{62pt}{\mathfrak b\oplus\mathfrak{sl}_2} & 5 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 10 & 25 & $\times15$ \\ \hline} \\
\SIpagedrow{29 & \SIcell{174pt}{\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-\ket{01000}-\sqrt{2}\ket{10}\ket{\Psi^{-}_{34}}\ket{0}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}(2)} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{5}^{+},\,\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{p5}^{01}\;(p=1,3,4),\,G_{pq}^{01}\;(p,q=2,3,4)\\[-2pt]G_{13}^{11},\,G_{14}^{01}+G_{14}^{11},\,G_{25}^{00}-G_{25}^{11},\,G_{25}^{01}\end{gathered}} & 11 & 25 & $\times30$ \\ \hline} \\
\SIpagedrow{30 & \SIcell{174pt}{\ket{\Psi^-_{12}}\ket{W_3}} & \SIcell{76pt}{\sigma_{1}^{z}+\sigma_{2}^{z},\,\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{\pm}+\sigma_{2}^{\pm},\,\sigma_{3,4}^{+}-\sigma_{4,5}^{+}} & \SIcell{62pt}{\mathfrak{sl}_2\oplus(\C\ltimes\C^2)} & 6 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{12}^{10},\,G_{pq}^{00}+G_{pq}^{11}\\[-2pt]G_{pq}^{01}\;(p,q=3,4,5)\end{gathered}} & 9 & 24 & $\times10$ \\ \hline} \\
\SIpagedrow{31 & \SIcell{174pt}{2\ket{01000}-\ket{00011}-2\ket{10100} 
-\ket{10011}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{2}^{z}+\sigma_{3}^{z}+\sigma_{5}^{z}(1)\\[0pt]\textstyle \sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{2q}^{01},\,G_{3q}^{01},\,G_{13}^{11}\\[-2pt]G_{1q}^{01}+G_{1q}^{11}\;(q=4,5),\,G_{45}^{ii}\end{gathered}} & 11 & 24 & $\times30$ \\ \hline} \\
\SIpagedrow{32 & \SIcell{174pt}{\ket{11000}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}-\ket{00011}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+2\sigma_{5}^{z}(1)\\[0pt]\textstyle \sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,2,3),\,G_{p4}^{01}\\[-2pt]G_{p5}^{01}\;(p=1,2,3),\,G_{45}^{ii}\end{gathered}} & 11 & 24 & $\times10$ \\ \hline} \\
\SIpagedrow{33 & \SIcell{174pt}{2\ket{00101}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+\ket{11010}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{34}^{01}\\[-2pt]G_{p4}^{11},\,G_{p5}^{10}\;(p=1,2),\,G_{35}^{00},\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 11 & 24 & $\times30$ \\ \hline} \\
\SIpagedrow{34 & \SIcell{174pt}{2\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}+2\ket{00011}-\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{00}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(3)} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3),\,G_{2q}^{01}\;(q=4,5),\,G_{3q}^{01}\\[-2pt]G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,4,5),\,G_{23}^{00}-G_{23}^{11}\\[-2pt]G_{23}^{01}\end{gathered}} & 11 & 24 & $\times10$ \\ \hline} \\
\SIpagedrow{35 & \SIcell{174pt}{\ket{11000}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}-\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{11}+G_{12}^{00},\,G_{p3}^{10},\,G_{3q}^{11}\\[-2pt]G_{1q}^{01},\,G_{2q}^{01}\;(q=4,5),\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}\end{gathered}} & 11 & 24 & $\times30$ \\ \hline} \\
\SIpagedrow{36 & \SIcell{174pt}{\ket{\Psi^-_{12}}\ket{\mathrm{GHZ}_3}} & \SIcell{76pt}{\sigma_{1}^{z}+\sigma_{2}^{z},\,\sigma_{3,4}^{z}-\sigma_{4,5}^{z}} & \SIcell{78pt}{\sigma_{1}^{\pm}+\sigma_{2}^{\pm}} & \SIcell{62pt}{\mathfrak{sl}_2\oplus\C_{\rm tor}^{2}} & 5 & \SIcell{145pt}{G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{12}^{10},\,G_{pq}^{ii}\;(p,q=3,4,5)} & 9 & 23 & $\times10$ \\ \hline} \\
\SIpagedrow{37 & \SIcell{174pt}{\ket{0}\bigl(\sqrt{2}\ket{\Psi^+_{23,45}}+\sqrt{2}\ket{\Psi^+_{24,35}} 
+3\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{25}^{00}+G_{25}^{11},\,G_{34}^{00}+G_{34}^{11}} & 10 & 23 & $\times15$ \\ \hline} \\
\SIpagedrow{38 & \SIcell{174pt}{\ket{0}\bigl(\ket{\mathrm{GHZ}_4}+2\sqrt{2}\ket{\Psi^+_{23,45}}+\ket{0110}\bigr)} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}(1)\\[0pt]\textstyle \sigma_{2}^{z}-\sigma_{3}^{z}+\sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{00},\,G_{45}^{11}} & 10 & 23 & $\times15$ \\ \hline} \\
\SIpagedrow{39 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl(\ket{0000}+\frac12\sqrt{2}\ket{\Psi^+_{23,45}} 
+\frac12\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]-\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{25}^{00}+G_{25}^{11},\,G_{34}^{00}+G_{34}^{11}} & 10 & 23 & $\times15$ \\ \hline} \\
\SIpagedrow{40 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl[\ket{0010}-\ket{1000} 
+\frac{1}{\sqrt2}(\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]-\sqrt{2}\ket{\Psi^+_{25,34}})\bigr]\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{01},\,G_{45}^{01}} & 10 & 23 & $\times15$ \\ \hline} \\
\SIpagedrow{\cellcolor{violet!15}\SIcell{18pt}{\vphantom{\begin{gathered}\sqrt2\ket{\Psi^-_{13}}\ket{0_2 0_4 0_5}+\sqrt2\ket{\Psi^-_{14}}\ket{0_2 0_3 1_5}\\[-2pt]-\ket{0100}\bigl(\ket0+a\ket1\bigr)\end{gathered}}41^{\mathrm{a}}} & \SIcell{174pt}{\begin{gathered}\sqrt2\ket{\Psi^-_{13}}\ket{0_2 0_4 0_5}+\sqrt2\ket{\Psi^-_{14}}\ket{0_2 0_3 1_5}\\[-2pt]-\ket{0100}\bigl(\ket0+a\ket1\bigr)\end{gathered}} & \SIcell{76pt}{\sum_{p=1}^{4}\sigma_p^{z}(2)} & \SIcell{78pt}{\begin{gathered}\textstyle \sigma_1^++\sigma_3^++\sigma_4^+\\[0pt]\textstyle \sigma_2^++\sigma_3^++a\sigma_4^+\end{gathered}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{\begin{gathered}G_{pq}^{01}\;(p,q=1,2,3,4),\,G_{35}^{01},\,G_{15}^{00}-G_{15}^{01}\\[-2pt]-aG_{25}^{00}+G_{25}^{01},\,G_{45}^{00}\end{gathered}} & 10 & 23 & $\times5$ \\ \hline} \\
\SIpagedrow{42 & \SIcell{174pt}{2\sqrt{2}\ket{\Phi^{-}_{12}}\ket{001}+\ket{00010}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{101}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{p4}^{01}\\[-2pt]G_{p5}^{00}\;(p=1,2,3),\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 11 & 23 & $\times10$ \\ \hline} \\
\SIpagedrow{43 & \SIcell{174pt}{\ket{00101}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+2\sqrt{2}\ket{110}\ket{\Psi^{+}_{45}}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{34}^{01}\\[-2pt]G_{p4}^{11},\,G_{p5}^{10}\;(p=1,2),\,G_{35}^{00},\,G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 11 & 23 & $\times30$ \\ \hline} \\
\SIpagedrow{44 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}-2\ket{11000}\\[-2pt]-\ket{11100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\begin{gathered}G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{p4}^{01}\\[-2pt]G_{p5}^{01}\;(p=1,2,3),\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}\end{gathered}} & 11 & 23 & $\times10$ \\ \hline} \\
\SIpagedrow{45 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl(\ket{\mathrm{GHZ}_4}+4\sqrt{2}\ket{\Psi^+_{23,45}} 
+2\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]+2\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b} & 2 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 10 & 22 & $\times15$ \\ \hline} \\
\SIpagedrow{46 & \SIcell{174pt}{\ket{0}\bigl(\ket{0000}+\ket{0011} 
+\sqrt{2}\ket{\Psi^+_{24,35}}+2\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b} & 2 & \SIcell{145pt}{G_{1q}^{0i},\,G_{23}^{01},\,G_{45}^{01}+G_{45}^{10}} & 10 & 22 & $\times30$ \\ \hline} \\
\SIpagedrow{47 & \SIcell{174pt}{\ket{0}\bigl(\sqrt{2}\ket{\Psi^+_{23,45}}+\frac13\sqrt{2}\ket{\Psi^+_{24,35}} 
-\frac43\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{5}\sigma_p^{\pm}} & \SIcell{62pt}{\mathfrak b\oplus\mathfrak{sl}_2} & 5 & \SIcell{145pt}{G_{1q}^{0i}} & 8 & 21 & $\times5$ \\ \hline} \\
\SIpagedrow{48 & \SIcell{174pt}{\ket{01001}-\ket{01100}+\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sigma_{1}^{z}+\sigma_{2}^{z},\,\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{12}^{10},\,G_{13}^{01},\,G_{24}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{14}^{11},\,G_{23}^{11}\end{gathered}} & 9 & 21 & $\times30$ \\ \hline} \\
\SIpagedrow{49 & \SIcell{174pt}{\begin{gathered}2\ket{00100}-2\sqrt{2}\ket{\Phi^{+}_{12}}\ket{001}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+\ket{11010}\end{gathered}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{p4}^{11},\,G_{p5}^{01}+G_{p5}^{11}\;(p=1,2)\end{gathered}} & 10 & 21 & $\times10$ \\ \hline} \\
\SIpagedrow{50 & \SIcell{174pt}{\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}+\ket{10011}+2\ket{01000}+\ket{00111}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+2\sigma_{2}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,3,4,5)} & 10 & 21 & $\times5$ \\ \hline} \\
\SIpagedrow{51 & \SIcell{174pt}{4\ket{\Psi^{+}_{14}}\ket{\Psi^{+}_{35}}\ket{0_2}+2\ket{10010}-\ket{01000}+2\ket{00101}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,3,4,5)} & 10 & 21 & $\times5$ \\ \hline} \\
\SIpagedrow{52 & \SIcell{174pt}{\ket{00111}-2\ket{01001}+\ket{10011}+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{2q}^{01}\;(q=3,4)\\[-2pt]G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,3,4)\\[-2pt]G_{p5}^{10}\;(p=1,3,4),\,G_{25}^{00}\end{gathered}} & 10 & 21 & $\times20$ \\ \hline} \\
\SIpagedrow{53 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}+\ket{00011}+\ket{00101}+\ket{00110}\\[-2pt]+\ket{01001}+\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{11}+G_{pq}^{00}} & 10 & 21 & $\times1$ \\ \hline} \\
\SIpagedrow{54 & \SIcell{174pt}{2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}+\ket{10000}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}+\sigma_{3}^{z}+\sigma_{4}^{z}(1)\\[0pt]\textstyle \sigma_{2}^{z}-\sigma_{3}^{z}-\sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\sigma_{2,3}^{+}+\sigma_{5,4}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}^{2}} & 4 & \SIcell{145pt}{G_{1q}^{01},\,G_{25}^{00}-G_{25}^{11},\,G_{25}^{01},\,G_{34}^{00}-G_{34}^{11},\,G_{34}^{01}} & 8 & 20 & $\times15$ \\ \hline} \\
\SIpagedrow{55 & \SIcell{174pt}{\ket{00101}+2\ket{01001}+\ket{01110} 
+\ket{11010}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{1q}^{00}\;(q=2,4),\,G_{1q}^{01},\,G_{2q}^{10}\;(q=3,5),\,G_{24}^{11}\\[-2pt]G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 9 & 20 & $\times30$ \\ \hline} \\
\SIpagedrow{56 & \SIcell{174pt}{2\ket{00100}-\ket{01010}+2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}-\sum_{p=3}^{5}\sigma_p^{z}\\[0pt]\textstyle \sum_{p=3}^{5}\sigma_p^{z}(1)\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,4),\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{15}^{00},\,G_{24}^{11}\end{gathered}} & 9 & 20 & $\times60$ \\ \hline} \\
\SIpagedrow{57 & \SIcell{174pt}{\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}+2\ket{\Psi^{-}_{15}}\ket{\Psi^{+}_{23}}\ket{0_4}-\ket{00011}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{-}+\sigma_{5}^{-},\,\sigma_{2,3}^{+}+\sigma_{4}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{3}} & 4 & \SIcell{145pt}{\begin{gathered}G_{15}^{11}-G_{15}^{00},\,G_{15}^{10},\,G_{p4}^{00}-G_{p4}^{11}\\[-2pt]G_{p4}^{01}\;(p=2,3),\,G_{23}^{00}+G_{23}^{11},\,G_{23}^{01}\end{gathered}} & 8 & 20 & $\times10$ \\ \hline} \\
\SIpagedrow{58 & \SIcell{174pt}{\begin{gathered}\sqrt{3}\ket{00}\ket{W_3}-\ket{00011}-\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+2\ket{01111}\\[-2pt]-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{00},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 10 & 20 & $\times10$ \\ \hline} \\
\SIpagedrow{59 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}-2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{11}\\[-2pt]+\ket{01100}-2\sqrt{2}\ket{011}\ket{\Psi^{+}_{45}}-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=2,3,4,5)} & 10 & 20 & $\times5$ \\ \hline} \\
\SIpagedrow{60 & \SIcell{174pt}{\begin{gathered}\sqrt{5}\ket{W_5}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{111}-2\ket{11011}\\[-2pt]-2\sqrt{2}\ket{111}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}} & 10 & 20 & $\times1$ \\ \hline} \\
\SIpagedrow{61 & \SIcell{174pt}{2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{110}} & \SIcell{76pt}{\sigma_{1,3,4}^{z}+\sigma_{2,5,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{3}} & 3 & \SIcell{145pt}{G_{12}^{01},\,G_{12}^{10},\,G_{p5}^{01},\,G_{p5}^{10}\;(p=3,4),\,G_{34}^{ii}} & 8 & 19 & $\times10$ \\ \hline} \\
\SIpagedrow{62 & \SIcell{174pt}{2\ket{00001}+\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}-\sqrt{2}\ket{\Psi^{-}_{12}}\ket{110}} & \SIcell{76pt}{\sigma_{3,4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{2}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{34}^{ii},\,G_{p5}^{01},\,G_{p5}^{10}\;(p=3,4)} & 8 & 19 & $\times10$ \\ \hline} \\
\SIpagedrow{63 & \SIcell{174pt}{\ket{1}2\ket{0001}+\ket{0}\bigl(\ket{01}-\ket{10}\bigr)\bigl(2\ket{01}-\ket{10}\bigr)} & \SIcell{76pt}{\sum_{p=1}^{3}\sigma_p^{z}(1),\,\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3,4),\,G_{15}^{00},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01}\\[-2pt]G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 8 & 19 & $\times30$ \\ \hline} \\
\SIpagedrow{64 & \SIcell{174pt}{\ket{0}\bigl(\sqrt{2}\ket{\Psi^+_{23,45}}+2\sqrt{2}\ket{\Psi^+_{24,35}} 
+\frac12\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)} & \SIcell{76pt}{\sigma_{1}^{z}(1),\,\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm tor}} & 3 & \SIcell{145pt}{G_{1q}^{0i}} & 8 & 19 & $\times5$ \\ \hline} \\
\SIpagedrow{65 & \SIcell{174pt}{2\ket{00010}-\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}+2\ket{\Psi^{+}_{12}}\ket{0}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{1,2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{12}^{01},\,G_{p3}^{00}-G_{p3}^{11},\,G_{p3}^{01},\,G_{45}^{01}\\[-2pt]G_{45}^{10}\end{gathered}} & 8 & 19 & $\times10$ \\ \hline} \\
\SIpagedrow{66 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl(\ket{0000}-\frac32\sqrt{2}\ket{\Psi^+_{23,45}} 
+\frac12\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]+\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\mathfrak b\oplus\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{1q}^{0i}} & 8 & 19 & $\times5$ \\ \hline} \\
\SIpagedrow{67 & \SIcell{174pt}{\ket{00010}-2\ket{01100}+\ket{01010}+2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3,4),\,G_{pq}^{01}\;(p,q=3,4,5),\,G_{15}^{00}\\[-2pt]G_{23}^{11},\,G_{24}^{01}+G_{24}^{11}\end{gathered}} & 9 & 19 & $\times60$ \\ \hline} \\
\SIpagedrow{68 & \SIcell{174pt}{2\ket{00110}+2\ket{01001}+\ket{01010} 
+\ket{10101}} & \SIcell{76pt}{\sigma_{2,4}^{z}+\sigma_{3,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,4),\,G_{1q}^{00}\;(q=3,5),\,G_{23}^{01},\,G_{23}^{10}\\[-2pt]G_{45}^{01},\,G_{45}^{10}\end{gathered}} & 8 & 18 & $\times15$ \\ \hline} \\
\SIpagedrow{69 & \SIcell{174pt}{\ket{11100}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+2\ket{00010}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}+\sigma_{2}^{z}+2\sigma_{4}^{z}+\sigma_{5}^{z}(1)\\[0pt]\textstyle \sum_{p=3}^{5}\sigma_p^{z}(1)\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{11},\,G_{p4}^{01},\,G_{p5}^{01}\;(p=3,4)} & 8 & 18 & $\times30$ \\ \hline} \\
\SIpagedrow{70 & \SIcell{174pt}{\ket{11000}-2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{1_1 0_2 0_4}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{10},\,G_{13}^{11},\,G_{24}^{11},\,G_{14}^{01},\,G_{23}^{01}\\[-2pt]G_{pq}^{01}\;(p,q=3,4,5)\end{gathered}} & 8 & 18 & $\times60$ \\ \hline} \\
\SIpagedrow{71 & \SIcell{174pt}{\begin{gathered}\ket{0}\bigl(\ket{\mathrm{GHZ}_4}+2\sqrt{2}\ket{\Psi^+_{23,45}} 
+3\sqrt{2}\ket{\Psi^+_{24,35}}\\[-2pt]+7\sqrt{2}\ket{\Psi^+_{25,34}}\bigr)\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}} & \SIcell{62pt}{\mathfrak b} & 2 & \SIcell{145pt}{G_{1q}^{0i}} & 8 & 18 & $\times5$ \\ \hline} \\
\SIpagedrow{72 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Phi^{-}_{25}}\ket{0_1 0_3 1_4}-\sqrt{2}\ket{001}\ket{\Phi^{+}_{45}}\\[-2pt]-\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}-2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{01},\,G_{2q}^{00}\;(q=4,5),\,G_{3q}^{00}-G_{3q}^{01}} & 9 & 18 & $\times10$ \\ \hline} \\
\SIpagedrow{73 & \SIcell{174pt}{2\ket{01001}-\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}+\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sigma_{1}^{z}+\sigma_{2}^{z},\,\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{12}^{01},\,G_{12}^{10},\,G_{13}^{01},\,G_{pq}^{01}\;(p,q=3,4,5),\,G_{23}^{11}} & 7 & 17 & $\times30$ \\ \hline} \\
\SIpagedrow{74 & \SIcell{174pt}{-2\ket{\Psi^{-}_{12}}\ket{\Psi^{-}_{45}}\ket{0_3}+2\sqrt2\ket{\Psi^{-}_{35}}\ket{0_1 0_2 0_4}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{2}^{+},\,\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 7 & 17 & $\times30$ \\ \hline} \\
\SIpagedrow{75 & \SIcell{174pt}{-2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{0_1 0_2 0_4}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-\ket{11010}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{p4}^{11}\;(p=1,2)\end{gathered}} & 8 & 17 & $\times30$ \\ \hline} \\
\SIpagedrow{76 & \SIcell{174pt}{2\ket{00001}-\ket{01100}-2\ket{01001}+2\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3),\,G_{24}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{14}^{11},\,G_{23}^{11}\end{gathered}} & 8 & 17 & $\times60$ \\ \hline} \\
\SIpagedrow{77 & \SIcell{174pt}{\begin{gathered}\ket{000}\ket{11}+\bigl(2\ket{0}-\ket{1}\bigr)\bigl(\ket{01}+\ket{10}\bigr)\ket{01}\\[-2pt]-2\ket{111}\ket{00}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{p4}^{01},\,G_{p5}^{10}\;(p=1,2,3),\,G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}} & 8 & 17 & $\times30$ \\ \hline} \\
\SIpagedrow{78 & \SIcell{174pt}{\begin{gathered}\ket{00101}-2\ket{00110}-\ket{01100} 
-2\ket{10011}\\[-2pt]+\ket{10110}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}\;(q=4,5),\,G_{13}^{10},\,G_{3q}^{10},\,G_{14}^{00},\,G_{23}^{00}} & 8 & 17 & $\times120$ \\ \hline} \\
\SIpagedrow{79 & \SIcell{174pt}{\begin{gathered}\ket{10100}-2\ket{10001}+2\ket{01000} 
-2\ket{00101}\\[-2pt]+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{p4}^{01}\;(p=1,3),\,G_{2q}^{01},\,G_{13}^{11}+G_{13}^{00},\,G_{45}^{00}} & 8 & 17 & $\times60$ \\ \hline} \\
\SIpagedrow{80 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{0_1 0_2 0_4}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{000}\\[-2pt]-\sqrt{2}\ket{110}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)\\[-2pt]G_{p4}^{11}\;(p=1,2)\end{gathered}} & 8 & 17 & $\times30$ \\ \hline} \\
\SIpagedrow{81 & \SIcell{174pt}{\ket{10100}+\ket{10011}-\ket{01000} 
+\ket{00111}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{5}^{z}(1)\\[0pt]\textstyle \sigma_{4}^{z}-\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{13}^{11}+G_{13}^{00},\,G_{45}^{ii}} & 7 & 16 & $\times30$ \\ \hline} \\
\SIpagedrow{82 & \SIcell{174pt}{2\ket{\Psi^{+}_{13}}\ket{\Psi^{-}_{45}}\ket{0_2}-2\ket{01000}+\ket{10100}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{13}^{11}+G_{13}^{00},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 7 & 16 & $\times30$ \\ \hline} \\
\SIpagedrow{83 & \SIcell{174pt}{\begin{gathered}\ket{11000}+2\ket{01100}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}\\[-2pt]+2\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{00},\,G_{1q}^{01}\;(q=3,4,5),\,G_{23}^{10},\,G_{45}^{00}-G_{45}^{11}\\[-2pt]G_{45}^{01}\end{gathered}} & 7 & 16 & $\times60$ \\ \hline} \\
\SIpagedrow{84 & \SIcell{174pt}{\begin{gathered}\ket{00001}-2\ket{00010}-\ket{00011} 
-2\ket{00110}\\[-2pt]+2\ket{01111}+\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{00},\,G_{34}^{00}} & 8 & 16 & $\times60$ \\ \hline} \\
\SIpagedrow{85 & \SIcell{174pt}{\begin{gathered}\ket{00011}-\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+\ket{00111}-2\ket{01100}\\[-2pt]+2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{01}\;(q=4,5),\,G_{23}^{00},\,G_{45}^{00}+G_{45}^{11}} & 8 & 16 & $\times30$ \\ \hline} \\
\SIpagedrow{86 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Psi^{+}_{45}}+2\ket{00011}-\ket{00100}+\ket{01111}\\[-2pt]+2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{00},\,G_{45}^{00}+G_{45}^{11}} & 8 & 16 & $\times30$ \\ \hline} \\
\SIpagedrow{87 & \SIcell{174pt}{2\ket{00010}-\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}-\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{10}} & \SIcell{76pt}{\begin{gathered}\textstyle \sigma_{1}^{z}-\sigma_{2}^{z}-\sigma_{3}^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{14}^{00},\,G_{15}^{01},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 6 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{88 & \SIcell{174pt}{\begin{gathered}\ket{1}\bigl(2\ket{0001}+\ket{0010}\bigr)\\[-2pt]+\ket{0}\bigl(\ket{01}-\ket{10}\bigr)\bigl(\ket{01}-2\ket{10}\bigr)\end{gathered}} & \SIcell{76pt}{\sum_{p=1}^{3}\sigma_p^{z}(1),\,\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 6 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{89 & \SIcell{174pt}{\ket{00100}+2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{100}+2\ket{\Psi^{-}_{12}}\ket{0}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1,4}^{+}+\sigma_{2,5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01},\,G_{3q}^{01}} & 6 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{90 & \SIcell{174pt}{2\ket{00010}+\ket{00101}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-\ket{11010}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{34}^{01},\,G_{35}^{00},\,G_{45}^{01},\,G_{45}^{10}} & 7 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{91 & \SIcell{174pt}{2\ket{00010}-\ket{00110}+\sqrt{2}\ket{011}\ket{\Psi^{-}_{45}}+\ket{10001}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3,4),\,G_{15}^{00},\,G_{23}^{00},\,G_{45}^{01},\,G_{45}^{10}} & 7 & 15 & $\times60$ \\ \hline} \\
\SIpagedrow{92 & \SIcell{174pt}{\begin{gathered}2\ket{00011}+2\ket{00110}+\ket{01100} 
+2\ket{10101}\\[-2pt]-\ket{10110}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}\;(q=4,5),\,G_{p3}^{00},\,G_{3q}^{10}} & 7 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{93 & \SIcell{174pt}{\begin{gathered}\ket{00101}+2\ket{00110}-\ket{01100}-2\ket{10011}\\[-2pt]+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}\;(q=4,5),\,G_{13}^{10},\,G_{3q}^{10},\,G_{23}^{00}} & 7 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{94 & \SIcell{174pt}{\ket{10100}+\ket{10011}+\ket{01000}+\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+2\sigma_{2}^{z}+\sigma_{3}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,4,5)} & 7 & 15 & $\times20$ \\ \hline} \\
\SIpagedrow{95 & \SIcell{174pt}{\ket{00111}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}+\ket{10011}-\ket{10110}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{01},\,G_{23}^{01},\,G_{13}^{00}+G_{13}^{11},\,G_{p4}^{00}\;(p=1,3)\\[-2pt]G_{24}^{10},\,G_{45}^{10}\end{gathered}} & 7 & 15 & $\times60$ \\ \hline} \\
\SIpagedrow{96 & \SIcell{174pt}{\ket{11000}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}+4\ket{W_4}\ket{1}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,2,3),\,G_{p4}^{01},\,G_{45}^{00}} & 7 & 15 & $\times20$ \\ \hline} \\
\SIpagedrow{97 & \SIcell{174pt}{2\ket{11000}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-\ket{00110}-2\ket{00011}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{01},\,G_{p4}^{01}\;(p=1,2),\,G_{35}^{01},\,G_{34}^{00}} & 7 & 15 & $\times60$ \\ \hline} \\
\SIpagedrow{98 & \SIcell{174pt}{\begin{gathered}\ket{00100}-2\ket{\Psi^{+}_{12}}\ket{0}\ket{\Psi^{-}_{45}}-\ket{11000}\\[-2pt]+\sqrt{2}\ket{110}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{3q}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 7 & 15 & $\times30$ \\ \hline} \\
\SIpagedrow{99 & \SIcell{174pt}{\ket{00110}-\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}+2\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sigma_{2,4}^{z}+\sigma_{3,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{13}^{00},\,G_{23}^{01},\,G_{23}^{10},\,G_{45}^{01},\,G_{45}^{10}} & 6 & 14 & $\times30$ \\ \hline} \\
\SIpagedrow{100 & \SIcell{174pt}{\ket{00100}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}-\ket{01001}-2\ket{10001}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}-\sum_{p=3}^{5}\sigma_p^{z}\\[0pt]\textstyle \sum_{p=3}^{5}\sigma_p^{z}(1)\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{pq}^{01}\;(p,q=1,2,3),\,G_{pq}^{01}\;(p,q=3,4,5)} & 6 & 14 & $\times15$ \\ \hline} \\
\SIpagedrow{101 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}+2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{10}\\[-2pt]+\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{01}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{14}^{01},\,G_{15}^{00},\,G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 6 & 14 & $\times30$ \\ \hline} \\
\SIpagedrow{102 & \SIcell{174pt}{2\ket{00011}-2\ket{\Psi^{+}_{13}}\ket{\Psi^{+}_{45}}\ket{0_2}-2\ket{01000}+2\ket{10100}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}+\sigma_{1}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{13}^{00}+G_{13}^{11},\,G_{45}^{00}+G_{45}^{11}} & 6 & 14 & $\times15$ \\ \hline} \\
\SIpagedrow{103 & \SIcell{174pt}{\begin{gathered}\ket{11000}-3\ket{10001}+\ket{10010}+2\ket{10100}\\[-2pt]-2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{10},\,G_{13}^{11},\,G_{23}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 6 & 14 & $\times60$ \\ \hline} \\
\SIpagedrow{104 & \SIcell{174pt}{\begin{gathered}\ket{00011}+\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{34}^{00}+G_{34}^{11},\,G_{p3}^{01}\\[-2pt]G_{p4}^{01}\;(p=1,2)\end{gathered}} & 6 & 14 & $\times15$ \\ \hline} \\
\SIpagedrow{105 & \SIcell{174pt}{\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}+2\ket{\Psi^{-}_{14}}\ket{\Psi^{-}_{23}}\ket{0_5}-\ket{01000}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{1,2}^{+}+\sigma_{4,3}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{14}^{01},\,G_{p5}^{01},\,G_{23}^{01}} & 6 & 14 & $\times15$ \\ \hline} \\
\SIpagedrow{106 & \SIcell{174pt}{\begin{gathered}\ket{00010}-2\ket{00101}-\ket{00110} 
-2\ket{00111}\\[-2pt]-\ket{01011}+2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{01},\,G_{2q}^{00}\;(q=4,5)} & 7 & 14 & $\times30$ \\ \hline} \\
\SIpagedrow{107 & \SIcell{174pt}{\begin{gathered}\ket{00001}+\ket{00011}+\ket{00100} 
-2\ket{00101}-\ket{00110}\\[-2pt]+\ket{01111} 
-2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{00}} & 7 & 14 & $\times10$ \\ \hline} \\
\SIpagedrow{108 & \SIcell{174pt}{\begin{gathered}2\ket{00100}-2\ket{01011}+\sqrt{2}\ket{011}\ket{\Psi^{+}_{45}}+\ket{01111}\\[-2pt]-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{2q}^{11}\;(q=4,5),\,G_{45}^{00}+G_{45}^{11}} & 7 & 14 & $\times60$ \\ \hline} \\
\SIpagedrow{109 & \SIcell{174pt}{\begin{gathered}\ket{00011}+\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+\ket{00111}-2\sqrt{3}\ket{01}\ket{W_3}\\[-2pt]-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 7 & 14 & $\times20$ \\ \hline} \\
\SIpagedrow{110 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-2\ket{01010}+\ket{01100}+\ket{10010}\\[-2pt]-2\ket{10100}\end{gathered}} & \SIcell{76pt}{\sigma_{1}^{z}+\sigma_{2}^{z},\,\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}^{2}\ltimes\C_{\rm nil}} & 3 & \SIcell{145pt}{G_{12}^{01},\,G_{12}^{10},\,G_{pq}^{01}\;(p,q=3,4,5)} & 5 & 13 & $\times10$ \\ \hline} \\
\SIpagedrow{111 & \SIcell{174pt}{\begin{gathered}\ket{00001}-\ket{00100}+3\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}\\[-2pt]-\sqrt{2}\ket{\Psi^{-}_{12}}\ket{010}-2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{100}\end{gathered}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{2}^{+},\,\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{12}^{00}-G_{12}^{11},\,G_{12}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 5 & 13 & $\times10$ \\ \hline} \\
\SIpagedrow{112 & \SIcell{174pt}{\begin{gathered}2\ket{00100}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+2\ket{11001}\end{gathered}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 6 & 13 & $\times30$ \\ \hline} \\
\SIpagedrow{113 & \SIcell{174pt}{-4\ket{\Psi^{-}_{12}}\ket{\Psi^{+}_{45}}\ket{0_3}+2\ket{00001}+\ket{01100}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{pq}^{01}\;(p,q=3,4,5),\,G_{23}^{11}} & 6 & 13 & $\times60$ \\ \hline} \\
\SIpagedrow{114 & \SIcell{174pt}{\ket{01010}-\ket{00100}-\sqrt{2}\ket{110}\ket{\Psi^{-}_{45}}-\ket{10011}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{p3}^{01},\,G_{3q}^{01},\,G_{15}^{11},\,G_{24}^{11}+G_{24}^{00}} & 6 & 13 & $\times60$ \\ \hline} \\
\SIpagedrow{115 & \SIcell{174pt}{\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}+\ket{01010}+2\ket{01100}-\ket{10011}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{25}^{01},\,G_{1q}^{00}\;(q=4,5),\,G_{34}^{10}} & 6 & 13 & $\times60$ \\ \hline} \\
\SIpagedrow{116 & \SIcell{174pt}{2\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}\ket{0_1}-\ket{01100}-\ket{10011}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{1q}^{01}\;(q=2,3),\,G_{1q}^{00}\;(q=4,5),\,G_{23}^{00}+G_{23}^{11}\\[-2pt]G_{45}^{00}+G_{45}^{11}\end{gathered}} & 6 & 13 & $\times15$ \\ \hline} \\
\SIpagedrow{117 & \SIcell{174pt}{\begin{gathered}\ket{10100}-2\ket{10011}+\ket{01001} 
+\ket{00110}\\[-2pt]+2\ket{00101}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}\;(q=3,4),\,G_{14}^{11}+G_{14}^{00},\,G_{25}^{00},\,G_{35}^{10}} & 6 & 13 & $\times60$ \\ \hline} \\
\SIpagedrow{118 & \SIcell{174pt}{2\ket{10100}+4\ket{\Psi^{+}_{13}}\ket{\Psi^{+}_{45}}\ket{0_2}+2\ket{01000}-\ket{00011}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01},\,G_{13}^{11}+G_{13}^{00},\,G_{45}^{11}+G_{45}^{00}} & 6 & 13 & $\times15$ \\ \hline} \\
\SIpagedrow{119 & \SIcell{174pt}{\begin{gathered}\ket{00111}+2\sqrt{3}\ket{01}\ket{W_3}+\ket{10011}+\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\\[-2pt]+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,3,4,5)} & 6 & 13 & $\times5$ \\ \hline} \\
\SIpagedrow{120 & \SIcell{174pt}{\begin{gathered}\ket{11000}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}\\[-2pt]+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{11}+G_{12}^{00},\,G_{34}^{11}+G_{34}^{00},\,G_{p3}^{01}\\[-2pt]G_{p4}^{01}\;(p=1,2)\end{gathered}} & 6 & 13 & $\times15$ \\ \hline} \\
\SIpagedrow{121 & \SIcell{174pt}{2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{45}}\ket{0_3}-\ket{00110}+\ket{11000}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{01},\,G_{p5}^{01}\;(p=3,4),\,G_{34}^{00}} & 6 & 13 & $\times60$ \\ \hline} \\
\SIpagedrow{122 & \SIcell{174pt}{2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{0_1 0_2 0_4}+4\ket{\Psi^{+}_{12}}\ket{0}\ket{\Psi^{-}_{45}}+\ket{11000}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 6 & 13 & $\times30$ \\ \hline} \\
\SIpagedrow{123 & \SIcell{174pt}{\begin{gathered}2\ket{00001}-\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{0}+\ket{00011}\\[-2pt]+\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\begin{gathered}G_{12}^{00}+G_{12}^{11},\,G_{34}^{00}+G_{34}^{11},\,G_{p3}^{01}\\[-2pt]G_{p4}^{01}\;(p=1,2)\end{gathered}} & 6 & 13 & $\times15$ \\ \hline} \\
\SIpagedrow{124 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}-2\sqrt2\ket{\Psi^{+}_{34}}\ket{0_1 0_2 0_5}+4\ket{00001}\\[-2pt]+2\ket{00110}+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{34}^{00}+G_{34}^{11},\,G_{p5}^{01}} & 6 & 13 & $\times15$ \\ \hline} \\
\SIpagedrow{125 & \SIcell{174pt}{2\ket{00101}+\ket{01001}-\ket{01110}+2\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{10}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{14}^{00},\,G_{15}^{01},\,G_{23}^{10},\,G_{45}^{01},\,G_{45}^{10}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{126 & \SIcell{174pt}{\sqrt{3}\ket{W_3}\ket{01}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{110}+\ket{11010}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{45}^{01},\,G_{45}^{10}} & 5 & 12 & $\times10$ \\ \hline} \\
\SIpagedrow{127 & \SIcell{174pt}{\begin{gathered}2\ket{00000}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-\ket{10000}\\[-2pt]+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sigma_{2}^{z}+\sigma_{3}^{z}-\sigma_{4}^{z}-\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{23}^{01},\,G_{13}^{11},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{128 & \SIcell{174pt}{\ket{10011}-\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}-2\ket{0}\ket{\Psi^{-}_{23}}\ket{\Psi^{+}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,4,5),\,G_{23}^{00}-G_{23}^{11}\\[-2pt]G_{23}^{01}\end{gathered}} & 5 & 12 & $\times10$ \\ \hline} \\
\SIpagedrow{129 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{0_2 0_4 0_5}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}\\[-2pt]-\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{2\sum_{p=1}^{3}\sigma_p^{z}-\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{23}^{01},\,G_{13}^{00}+G_{13}^{11},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{130 & \SIcell{174pt}{-2\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}-\ket{01100}+2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{23}^{10},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{131 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{45}}\ket{0_3}+2\ket{00101}-2\ket{00110}+\ket{01100}\\[-2pt]+\ket{10100}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\begin{gathered}G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,2,3),\,G_{45}^{00}-G_{45}^{11}\\[-2pt]G_{45}^{01}\end{gathered}} & 5 & 12 & $\times10$ \\ \hline} \\
\SIpagedrow{132 & \SIcell{174pt}{\ket{11000}+2\ket{\Psi^{+}_{12}}\ket{0}\ket{\Psi^{-}_{45}}+2\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{133 & \SIcell{174pt}{\begin{gathered}\ket{00010}-\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{1}-\ket{01000}\\[-2pt]+2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{5}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{25}^{01},\,G_{34}^{01},\,G_{15}^{00}-G_{15}^{11},\,G_{15}^{01}} & 5 & 12 & $\times30$ \\ \hline} \\
\SIpagedrow{134 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\ket{00110}+\ket{01001} 
+\ket{01011}+\ket{01111}\\[-2pt]-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{25}^{00},\,G_{34}^{00}} & 6 & 12 & $\times60$ \\ \hline} \\
\SIpagedrow{135 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{+}_{45}}-2\ket{00100}+\ket{01100}+2\ket{01111}\\[-2pt]+\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{00},\,G_{45}^{00}+G_{45}^{11}} & 6 & 12 & $\times60$ \\ \hline} \\
\SIpagedrow{136 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{11}-\ket{01100}+\sqrt{2}\ket{011}\ket{\Psi^{+}_{45}}\\[-2pt]-2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 6 & 12 & $\times15$ \\ \hline} \\
\SIpagedrow{137 & \SIcell{174pt}{\begin{gathered}\ket{00011}+\sqrt{2}\ket{\Phi^{+}_{12}}\ket{100}+\ket{01000}\\[-2pt]+\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{\begin{gathered}G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11},\,G_{2q}^{01}\;(q=4,5)\\[-2pt]G_{3q}^{01}\end{gathered}} & 6 & 12 & $\times15$ \\ \hline} \\
\SIpagedrow{138 & \SIcell{174pt}{\begin{gathered}2\ket{0}\ket{W_4}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{111}-\ket{11011}\\[-2pt]-\sqrt{2}\ket{111}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=2,3,4,5)} & 6 & 12 & $\times5$ \\ \hline} \\
\SIpagedrow{139 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}+\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}\\[-2pt]+2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{2,3}^{+}+\sigma_{5,4}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{25}^{00}-G_{25}^{11},\,G_{25}^{01},\,G_{34}^{00}-G_{34}^{11},\,G_{34}^{01}} & 4 & 11 & $\times15$ \\ \hline} \\
\SIpagedrow{140 & \SIcell{174pt}{\ket{00010}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{101}+\ket{11001}-2\ket{11010}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{34}^{01},\,G_{35}^{00},\,G_{45}^{01},\,G_{45}^{10}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{141 & \SIcell{174pt}{\begin{gathered}2\ket{00110}-2\ket{01001}+\ket{01010} 
+\ket{10001}\\[-2pt]+\ket{10101}+\ket{11001}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{01},\,G_{15}^{00},\,G_{45}^{01},\,G_{45}^{10}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{142 & \SIcell{174pt}{\begin{gathered}\sqrt{3}\ket{W_3}\ket{01}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{110}-2\ket{11010}\\[-2pt]+2\ket{11101}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{45}^{01},\,G_{45}^{10}} & 5 & 11 & $\times10$ \\ \hline} \\
\SIpagedrow{143 & \SIcell{174pt}{\ket{00101}-2\ket{00110}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}-2\ket{11001}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{144 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{0}\ket{\Phi^{-}_{23}}\ket{01}-\ket{00110}+2\ket{01110}\\[-2pt]-2\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00},\,G_{45}^{01},\,G_{45}^{10}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{145 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\ket{00100}+2\ket{01001}-2\ket{11001}\\[-2pt]-\ket{11010}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00},\,G_{p3}^{01},\,G_{3q}^{01}} & 5 & 11 & $\times60$ \\ \hline} \\
\SIpagedrow{146 & \SIcell{174pt}{\begin{gathered}2\ket{10010}-\ket{10001}+\ket{01000}+2\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}\\[-2pt]+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{2q}^{01}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{147 & \SIcell{174pt}{\begin{gathered}2\ket{11000}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+2\ket{00110}+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{01},\,G_{35}^{01},\,G_{34}^{00}} & 5 & 11 & $\times60$ \\ \hline} \\
\SIpagedrow{148 & \SIcell{174pt}{\begin{gathered}\ket{11000}-2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{10}-\ket{01001}\\[-2pt]-2\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00},\,G_{p3}^{01},\,G_{1q}^{01}\;(q=4,5)} & 5 & 11 & $\times60$ \\ \hline} \\
\SIpagedrow{149 & \SIcell{174pt}{\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{00}-\ket{01010}+\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{2q}^{01}\;(q=3,5),\,G_{34}^{01}} & 5 & 11 & $\times12$ \\ \hline} \\
\SIpagedrow{150 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0_5}+2\ket{00000}-\ket{01001}-\ket{10001}\\[-2pt]-\ket{11001}+\ket{11010}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{3q}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{151 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{45}}\ket{0_3}-2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{45}}\ket{1_3}+2\ket{00101}\\[-2pt]-2\ket{00110}-\ket{11001}+\ket{11010}+\ket{11100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\begin{gathered}G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{45}^{00}-G_{45}^{11}\\[-2pt]G_{45}^{01}\end{gathered}} & 5 & 11 & $\times10$ \\ \hline} \\
\SIpagedrow{152 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{-}_{13}}\ket{\Psi^{-}_{45}}\ket{0_2}-2\ket{01000}-\ket{01001}+\ket{01010}\\[-2pt]-2\ket{10000}-2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{153 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{0}\ket{\Phi^{+}_{23}}\ket{00}-\ket{00100}-2\sqrt{2}\ket{011}\ket{\Psi^{-}_{45}}\\[-2pt]-\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 5 & 11 & $\times30$ \\ \hline} \\
\SIpagedrow{154 & \SIcell{174pt}{2\ket{00101}+2\ket{01010}-\ket{10110} 
+2\ket{11001}} & \SIcell{76pt}{\sigma_{2,4}^{z}+\sigma_{3,5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{23}^{01},\,G_{23}^{10},\,G_{45}^{01},\,G_{45}^{10}} & 4 & 10 & $\times15$ \\ \hline} \\
\SIpagedrow{155 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{\Phi^{-}_{12}}\ket{010}+2\ket{00101}-2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}\\[-2pt]+\ket{10110}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\sigma_{2}^{+}+\sigma_{3}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{23}^{00}-G_{23}^{11},\,G_{23}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 4 & 10 & $\times30$ \\ \hline} \\
\SIpagedrow{156 & \SIcell{174pt}{\begin{gathered}2\ket{00011}+\ket{00101}-3\ket{00110} 
+2\ket{01000}\\[-2pt]-3\ket{10001}+\ket{10010} 
+2\ket{10100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}+\sigma_{1}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}} & 4 & 10 & $\times5$ \\ \hline} \\
\SIpagedrow{157 & \SIcell{174pt}{\begin{gathered}-2\sqrt{2}\ket{\Psi^{-}_{15}}\ket{1_2 0_3 0_4}+3\ket{10001}-2\ket{10010}\\[-2pt]+\sqrt{2}\ket{\Psi^{-}_{12}}\ket{100}+\ket{01010}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{10},\,G_{pq}^{01}\;(p,q=3,4,5)} & 4 & 10 & $\times10$ \\ \hline} \\
\SIpagedrow{158 & \SIcell{174pt}{-2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}+\ket{10001}-\ket{10010}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{25}^{01},\,G_{34}^{01}} & 4 & 10 & $\times60$ \\ \hline} \\
\SIpagedrow{159 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0_5}+3\ket{00011}-\ket{00101}-\ket{00110}\\[-2pt]-\ket{01001}-\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{45}^{00}+G_{45}^{11}} & 4 & 10 & $\times10$ \\ \hline} \\
\SIpagedrow{160 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}+2\ket{00010}-2\ket{00100}\\[-2pt]+2\ket{10001}-2\ket{10010}+2\ket{10100}-2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{2,3}^{+}+\sigma_{5,4}^{+}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{25}^{00}-G_{25}^{11},\,G_{25}^{01},\,G_{34}^{00}-G_{34}^{11},\,G_{34}^{01}} & 4 & 10 & $\times15$ \\ \hline} \\
\SIpagedrow{\cellcolor{violet!15}\SIcell{18pt}{\vphantom{\begin{gathered}\sqrt2\ket{\Psi^-_{13}}\ket{0_2 0_4 0_5}-\ket{01000}-2\ket{0_2}\ket{\Psi^-_{14}}\ket{\Psi^-_{35}}\\[-2pt]+a\sqrt2\ket{\Psi^-_{35}}\ket{0_1 1_2 0_4}\end{gathered}}161^{\mathrm{a}}} & \SIcell{174pt}{\begin{gathered}\sqrt2\ket{\Psi^-_{13}}\ket{0_2 0_4 0_5}-\ket{01000}-2\ket{0_2}\ket{\Psi^-_{14}}\ket{\Psi^-_{35}}\\[-2pt]+a\sqrt2\ket{\Psi^-_{35}}\ket{0_1 1_2 0_4}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\begin{gathered}\textstyle \sigma_1^++\sum_{p=3}^{5}\sigma_p^+\\[0pt]\textstyle \sigma_2^++\sigma_3^++a\sigma_4^++\sigma_5^+\end{gathered}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{pq}^{01}\;(p,q=1,2,4),\,G_{35}^{01}} & 4 & 10 & $\times10$ \\ \hline} \\
\SIpagedrow{162 & \SIcell{174pt}{\begin{gathered}\ket{00010}+\sqrt{2}\ket{001}\ket{\Phi^{+}_{45}}-2\ket{00101}\\[-2pt]+2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}+\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{01}} & 5 & 10 & $\times30$ \\ \hline} \\
\SIpagedrow{163 & \SIcell{174pt}{\begin{gathered}\ket{00010}-\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}-\sqrt{2}\ket{011}\ket{\Phi^{-}_{45}}\\[-2pt]+\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{23}^{00}} & 5 & 10 & $\times60$ \\ \hline} \\
\SIpagedrow{164 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\ket{00101}-\ket{01010}-\ket{10000}\\[-2pt]-2\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{2q}^{01}\;(q=3,5),\,G_{34}^{01}} & 5 & 10 & $\times12$ \\ \hline} \\
\SIpagedrow{165 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{+}_{45}}-\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}-\ket{01011}\\[-2pt]+\ket{01100}+2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01},\,G_{45}^{00}+G_{45}^{11}} & 5 & 10 & $\times30$ \\ \hline} \\
\SIpagedrow{166 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{-}_{14}}\ket{\Psi^{+}_{23}}\ket{0_5}+2\ket{00011}-\ket{00101}-\ket{01001}\\[-2pt]+2\ket{01100}-2\ket{10010}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{5}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{15}^{00}-G_{15}^{11},\,G_{15}^{01},\,G_{23}^{00}+G_{23}^{11}} & 3 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{167 & \SIcell{174pt}{\begin{gathered}-\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{0}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}\\[-2pt]-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+2\ket{11010}\end{gathered}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{pq}^{01}\;(p,q=3,4,5)} & 4 & 9 & $\times10$ \\ \hline} \\
\SIpagedrow{168 & \SIcell{174pt}{\begin{gathered}2\ket{00010}+\sqrt{2}\ket{01}\ket{\Psi^{-}_{34}}\ket{0}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+2\sqrt{2}\ket{10}\ket{\Psi^{-}_{34}}\ket{0}\end{gathered}} & \SIcell{76pt}{\sum_{p=3}^{5}\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{pq}^{01}\;(p,q=3,4,5)} & 4 & 9 & $\times10$ \\ \hline} \\
\SIpagedrow{169 & \SIcell{174pt}{\begin{gathered}\ket{01010}-2\ket{00100}-2\ket{00011} 
+2\ket{11010}\\[-2pt]-\ket{11001}+2\ket{10011}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{p3}^{01},\,G_{3q}^{01}} & 4 & 9 & $\times20$ \\ \hline} \\
\SIpagedrow{170 & \SIcell{174pt}{\begin{gathered}2\ket{00011}+2\ket{01010}+\ket{01100} 
+2\ket{10101}\\[-2pt]+\ket{10110}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{25}^{01},\,G_{13}^{00},\,G_{34}^{10}} & 4 & 9 & $\times60$ \\ \hline} \\
\SIpagedrow{171 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{1}-\ket{00110}+\ket{01100}\\[-2pt]-2\sqrt{2}\ket{\Psi^{+}_{25}}\ket{1_1 0_3 1_4}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{01},\,G_{25}^{01},\,G_{14}^{00},\,G_{34}^{10}} & 4 & 9 & $\times60$ \\ \hline} \\
\SIpagedrow{172 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{0_1 0_2 1_4}-\ket{01010}+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\\[-2pt]+\ket{11100}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{00},\,G_{p4}^{10}\;(p=1,3),\,G_{25}^{01}} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{173 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}-\ket{00110}-2\sqrt{2}\ket{01}\ket{\Psi^{-}_{34}}\ket{0}\\[-2pt]-2\ket{10011}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{1q}^{00}\;(q=4,5)} & 4 & 9 & $\times15$ \\ \hline} \\
\SIpagedrow{174 & \SIcell{174pt}{\ket{11000}+\ket{10101}+\ket{10011} 
+\ket{01001}+\ket{00110}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sum_{p=2}^{4}\sigma_p^{z}+\sigma_{2}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{15}^{11}+G_{15}^{00},\,G_{34}^{11}+G_{34}^{00},\,G_{2q}^{01}\;(q=3,4)} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{175 & \SIcell{174pt}{\begin{gathered}\ket{10100}-2\ket{10010}-\ket{10001}-2\ket{01000}\\[-2pt]+\ket{00110}-2\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}(2)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{2q}^{01}} & 4 & 9 & $\times5$ \\ \hline} \\
\SIpagedrow{176 & \SIcell{174pt}{\begin{gathered}\ket{00111}-2\ket{01001}-2\ket{01100} 
+\ket{10011}\\[-2pt]-2\ket{10101}-2\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{00}+G_{13}^{11},\,G_{24}^{01},\,G_{25}^{10},\,G_{45}^{00}} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{177 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{0_2 1_4 1_5}-\ket{01001}-2\ket{01010}\\[-2pt]+2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{23}^{01},\,G_{13}^{00}+G_{13}^{11},\,G_{45}^{10}} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{178 & \SIcell{174pt}{\begin{gathered}\ket{00111}+\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}+\ket{10011}\\[-2pt]+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,3,4),\,G_{25}^{01}} & 4 & 9 & $\times20$ \\ \hline} \\
\SIpagedrow{179 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}+2\ket{00011}+\ket{00101}+\ket{00110}\\[-2pt]+\ket{01001}+\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{11}+G_{pq}^{00}\;(p,q=1,2,3),\,G_{45}^{11}+G_{45}^{00}} & 4 & 9 & $\times10$ \\ \hline} \\
\SIpagedrow{180 & \SIcell{174pt}{\begin{gathered}2\ket{11000}-4\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0}+\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\\[-2pt]+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{34}^{11}+G_{34}^{00},\,G_{p5}^{01}\;(p=1,2)} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{181 & \SIcell{174pt}{\begin{gathered}\ket{11000}+\sqrt{2}\ket{01}\ket{\Psi^{-}_{34}}\ket{0}+2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{01}\\[-2pt]-\ket{00110}-\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00},\,G_{1q}^{01}\;(q=3,4,5)} & 4 & 9 & $\times20$ \\ \hline} \\
\SIpagedrow{182 & \SIcell{174pt}{\begin{gathered}\ket{11000}-\ket{10010}-2\ket{01001}-2\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\\[-2pt]+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=3,5),\,G_{2q}^{01}\;(q=3,4)} & 4 & 9 & $\times60$ \\ \hline} \\
\SIpagedrow{183 & \SIcell{174pt}{\begin{gathered}\ket{11000}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}\\[-2pt]+2\ket{00101}+\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p5}^{01}\;(p=1,2),\,G_{34}^{01}} & 4 & 9 & $\times30$ \\ \hline} \\
\SIpagedrow{184 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-3\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}\\[-2pt]+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=3}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{pq}^{01}\;(p,q=3,4,5)} & 4 & 9 & $\times10$ \\ \hline} \\
\SIpagedrow{185 & \SIcell{174pt}{\ket{00000}-2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}-\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{25}^{01},\,G_{34}^{01}} & 4 & 9 & $\times60$ \\ \hline} \\
\SIpagedrow{186 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{\Phi^{-}_{12}}\ket{000}-3\ket{00011}+\sqrt{3}\ket{W_3}\ket{01}+\ket{00110}\\[-2pt]+2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,2,3),\,G_{45}^{00}+G_{45}^{11}} & 4 & 9 & $\times10$ \\ \hline} \\
\SIpagedrow{187 & \SIcell{174pt}{\begin{gathered}2\ket{00001}+2\ket{00011}+\ket{00101} 
-3\ket{00110}\\[-2pt]-3\ket{01001}+\ket{01010} 
+2\ket{01100}-2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}} & 4 & 9 & $\times5$ \\ \hline} \\
\SIpagedrow{188 & \SIcell{174pt}{\begin{gathered}2\ket{00101}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{110}\\[-2pt]+\ket{11010}\end{gathered}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{45}^{01},\,G_{45}^{10}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{189 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0_5}-\ket{00101}+\ket{00110}-\ket{01001}\\[-2pt]-\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{190 & \SIcell{174pt}{\begin{gathered}\ket{10100}-\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}-2\ket{01100}\\[-2pt]-4\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{191 & \SIcell{174pt}{3\ket{10001}-2\ket{10010}-\ket{10100}+4\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01},\,G_{25}^{01},\,G_{34}^{01}} & 3 & 8 & $\times60$ \\ \hline} \\
\SIpagedrow{192 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}+2\ket{00011}-2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}\\[-2pt]+2\ket{01100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00}+G_{23}^{11}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{193 & \SIcell{174pt}{\begin{gathered}\ket{00011}+5\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}-3\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{194 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{-}_{14}}\ket{0_2 0_3 1_5}+\ket{00101}-3\ket{00110}\\[-2pt]-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}+2\ket{10100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,4),\,G_{23}^{01}} & 3 & 8 & $\times60$ \\ \hline} \\
\SIpagedrow{195 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}+2\sqrt{2}\ket{\Psi^{-}_{15}}\ket{0_2 0_3 1_4}\\[-2pt]-2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}+2\ket{01100}-2\ket{10000}\\[-2pt]+\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{5}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{15}^{00}-G_{15}^{11},\,G_{15}^{01},\,G_{23}^{00}+G_{23}^{11}} & 3 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{196 & \SIcell{174pt}{\begin{gathered}\ket{00010}-\ket{00111}+2\ket{01001} 
+\ket{01011}+\ket{01100}\\[-2pt]-\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}} & 4 & 8 & $\times5$ \\ \hline} \\
\SIpagedrow{197 & \SIcell{174pt}{\begin{gathered}\ket{00010}-2\ket{00100}-2\ket{00110} 
+\ket{00111}\\[-2pt]-\ket{01001}-2\ket{10010} 
+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=3,5),\,G_{2q}^{01}\;(q=3,4)} & 4 & 8 & $\times60$ \\ \hline} \\
\SIpagedrow{198 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{\Phi^{-}_{12}}\ket{000}+2\sqrt{2}\ket{\Psi^{+}_{24}}\ket{0_1 0_3 1_5}-\ket{00111}\\[-2pt]+2\ket{01000}+2\ket{10110}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{15}^{01},\,G_{2q}^{01}\;(q=3,4),\,G_{34}^{00}} & 4 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{199 & \SIcell{174pt}{\begin{gathered}\ket{00000}-2\ket{00100}+2\sqrt{2}\ket{011}\ket{\Psi^{+}_{45}}-2\ket{01111}\\[-2pt]-\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00},\,G_{45}^{00}+G_{45}^{11}} & 4 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{200 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Psi^{+}_{45}}+\ket{00111}+2\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}\\[-2pt]+2\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{23}^{01},\,G_{45}^{00}+G_{45}^{11}} & 4 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{201 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{11}+2\sqrt{2}\ket{011}\ket{\Psi^{+}_{45}}+2\sqrt{3}\ket{10}\ket{W_3}\\[-2pt]+\ket{10011}+\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{12}^{01},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 4 & 8 & $\times10$ \\ \hline} \\
\SIpagedrow{202 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{45}}\ket{0_3}+\ket{00101}+\ket{00110}-\ket{00111}\\[-2pt]-\ket{01011}+\ket{01100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 4 & 8 & $\times30$ \\ \hline} \\
\SIpagedrow{203 & \SIcell{174pt}{2\sqrt{5}\ket{W_5}-\ket{11011}-\sqrt{2}\ket{111}\ket{\Psi^{+}_{45}}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 4 & 8 & $\times10$ \\ \hline} \\
\SIpagedrow{204 & \SIcell{174pt}{\begin{gathered}3\ket{00011}-2\ket{00101}-\ket{00110} 
-\ket{01001}\\[-2pt]-2\ket{01010}+3\ket{01100} 
-3\ket{10010}+2\ket{10100}\\[-2pt]+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{5}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{G_{15}^{00}-G_{15}^{11},\,G_{15}^{01}} & 2 & 7 & $\times10$ \\ \hline} \\
\SIpagedrow{205 & \SIcell{174pt}{4\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{45}}\ket{0_3}+\ket{00101}+2\ket{11110}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{45}^{01},\,G_{45}^{10}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{206 & \SIcell{174pt}{\begin{gathered}\ket{00101}+\ket{01001}+\ket{01110} 
+2\ket{10010}\\[-2pt]-2\ket{10101}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{45}^{01},\,G_{45}^{10}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{207 & \SIcell{174pt}{\begin{gathered}\ket{00101}+\ket{01010}+2\ket{01100}-\ket{10011}\\[-2pt]+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{25}^{01},\,G_{34}^{10}} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{208 & \SIcell{174pt}{\begin{gathered}2\ket{00011}-2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{10}-\ket{01100}\\[-2pt]-\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{01}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{15}^{00},\,G_{23}^{00}+G_{23}^{11}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{209 & \SIcell{174pt}{\begin{gathered}\ket{11000}-2\ket{10011}+2\ket{01001} 
+2\ket{00110}\\[-2pt]-\ket{00101}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{p3}^{01},\,G_{24}^{01}} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{210 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{+}_{14}}\ket{1_2 0_3 0_5}+\ket{10100}-2\ket{10011}\\[-2pt]-\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{11}+G_{14}^{00},\,G_{2q}^{01}\;(q=3,5)} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{211 & \SIcell{174pt}{\begin{gathered}\ket{00111}+2\ket{01001}+\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}\\[-2pt]+\sqrt{2}\ket{10}\ket{\Psi^{+}_{34}}\ket{1}-2\ket{10110}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=1,3,4)} & 3 & 7 & $\times20$ \\ \hline} \\
\SIpagedrow{212 & \SIcell{174pt}{\begin{gathered}\ket{00111}+2\ket{01001}+\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}\\[-2pt]-2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{13}^{00},\,G_{23}^{10}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{213 & \SIcell{174pt}{\begin{gathered}\ket{11000}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}+\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}\\[-2pt]+2\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+2\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{p3}^{01}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{214 & \SIcell{174pt}{\begin{gathered}\ket{10100}-2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}-2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{10}\\[-2pt]+2\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,4),\,G_{23}^{01}} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{215 & \SIcell{174pt}{\begin{gathered}2\ket{11000}+\ket{10100}-\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-\ket{00110}\\[-2pt]-2\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{23}^{01}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{216 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{35}}\ket{0_4}+\ket{00100}-2\ket{01010}-2\ket{10010}\\[-2pt]+2\ket{11101}-2\ket{11110}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{217 & \SIcell{174pt}{\begin{gathered}\ket{00000}+2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}+2\ket{01100}+2\ket{10000}\\[-2pt]+\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{218 & \SIcell{174pt}{\begin{gathered}\ket{00000}+2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}+3\ket{10001}-\ket{10010}\\[-2pt]-2\ket{10100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{25}^{01},\,G_{34}^{01}} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{219 & \SIcell{174pt}{\begin{gathered}2\ket{00001}+2\ket{00011}-\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{00}\\[-2pt]-2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}+2\ket{01100}+\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00}+G_{23}^{11}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{220 & \SIcell{174pt}{\begin{gathered}\ket{00001}-\ket{00011}-\ket{00100}-3\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\\[-2pt]+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}-\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{p3}^{01}} & 3 & 7 & $\times30$ \\ \hline} \\
\SIpagedrow{221 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{00}\ket{\Phi^{-}_{34}}\ket{0}+\sqrt{2}\ket{00}\ket{\Psi^{+}_{34}}\ket{1}\\[-2pt]-\sqrt{2}\ket{\Psi^{+}_{12}}\ket{001}+\ket{01010}+\ket{10100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,4),\,G_{23}^{01}} & 3 & 7 & $\times60$ \\ \hline} \\
\SIpagedrow{222 & \SIcell{174pt}{\sqrt{3}\ket{W_3}\ket{01}-2\ket{01110}+\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{10}} & \SIcell{76pt}{\begin{gathered}\textstyle \sum_{p=1}^{3}\sigma_p^{z}+\sigma_{5}^{z}\\[0pt]\textstyle \sigma_{4}^{z}+\sigma_{5}^{z}\end{gathered}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}^{2}} & 2 & \SIcell{145pt}{G_{45}^{01},\,G_{45}^{10}} & 2 & 6 & $\times10$ \\ \hline} \\
\SIpagedrow{223 & \SIcell{174pt}{\begin{gathered}-4\ket{\Psi^{-}_{12}}\ket{\Psi^{-}_{45}}\ket{0_3}+2\sqrt2\ket{\Psi^{-}_{14}}\ket{0_2 1_3 0_5}-2\ket{00101}\\[-2pt]+\ket{01100}+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 2 & 6 & $\times10$ \\ \hline} \\
\SIpagedrow{224 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{+}_{14}}\ket{\Psi^{+}_{23}}\ket{0_5}+2\ket{00011}-\ket{00101}-\ket{01001}\\[-2pt]+2\ket{01100}+\ket{10001}+\ket{10010}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 2 & 6 & $\times15$ \\ \hline} \\
\SIpagedrow{225 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}-\sqrt{2}\ket{1}\ket{\Psi^{-}_{23}}\ket{00}\\[-2pt]+4\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{25}^{01},\,G_{34}^{01}} & 2 & 6 & $\times15$ \\ \hline} \\
\SIpagedrow{226 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{0_2 0_4 1_5}+2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{010}+\ket{00011}\\[-2pt]-3\ket{00110}-3\ket{01001}+\ket{01100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{227 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}-3\ket{00110}\\[-2pt]+\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}-\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{228 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}+5\ket{00011}+5\ket{00101}-9\ket{00110}\\[-2pt]-5\ket{01001}-5\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{34}^{00}+G_{34}^{11}} & 2 & 6 & $\times15$ \\ \hline} \\
\SIpagedrow{229 & \SIcell{174pt}{\begin{gathered}3\sqrt{2}\ket{\Psi^{-}_{14}}\ket{0_2 0_3 1_5}+\ket{00101}-2\ket{00110}\\[-2pt]-\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}+\ket{10100}+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{01}} & 2 & 6 & $\times15$ \\ \hline} \\
\SIpagedrow{230 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-3\sqrt{2}\ket{\Psi^{-}_{15}}\ket{0_2 0_3 1_4}\\[-2pt]+2\sqrt{2}\ket{\Psi^{-}_{15}}\ket{0_2 1_3 0_4}+\ket{00110}+\ket{01001}\\[-2pt]+2\ket{01010}-3\ket{01100}-\ket{10000}-\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{1}^{+}+\sigma_{5}^{+},\,\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{G_{15}^{00}-G_{15}^{11},\,G_{15}^{01}} & 2 & 6 & $\times10$ \\ \hline} \\
\SIpagedrow{231 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{0}+2\sqrt{2}\ket{\Psi^{-}_{25}}\ket{0_1 0_3 1_4}+2\ket{00111}\\[-2pt]-\ket{01001}-2\sqrt{2}\ket{100}\ket{\Phi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{pq}^{01}\;(p,q=1,2,3)} & 3 & 6 & $\times10$ \\ \hline} \\
\SIpagedrow{232 & \SIcell{174pt}{\begin{gathered}\ket{00011}+2\ket{00101}+2\ket{01101} 
-\ket{01110}\\[-2pt]+\ket{01111}+2\ket{10000} 
+\ket{10011}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{23}^{00}} & 3 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{233 & \SIcell{174pt}{\begin{gathered}\ket{00000}+2\ket{00111}-\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}\\[-2pt]+2\sqrt{2}\ket{\Psi^{+}_{35}}\ket{1_1 0_2 0_4}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,4),\,G_{23}^{01}} & 3 & 6 & $\times60$ \\ \hline} \\
\SIpagedrow{234 & \SIcell{174pt}{\begin{gathered}\ket{00010}-\ket{00111}+2\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}-2\ket{10000}\\[-2pt]-\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{23}^{01}} & 3 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{235 & \SIcell{174pt}{\begin{gathered}\ket{00100}-2\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+\ket{01011}-\ket{01100}\\[-2pt]-\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3),\,G_{45}^{00}+G_{45}^{11}} & 3 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{236 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+\ket{01011}+\ket{01100}\\[-2pt]+2\sqrt{2}\ket{1}\ket{\Phi^{-}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=4,5),\,G_{45}^{00}+G_{45}^{11}} & 3 & 6 & $\times30$ \\ \hline} \\
\SIpagedrow{237 & \SIcell{174pt}{\begin{gathered}-4\ket{\Phi^{+}_{23}}\ket{\Psi^{+}_{45}}\ket{1_1}+2\sqrt2\ket{\Phi^{-}_{13}}\ket{0_2 0_4 0_5}+\ket{01000}\\[-2pt]+\ket{01111}-2\ket{11011}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{pq}^{00}+G_{pq}^{11}\;(p,q=3,4,5)} & 3 & 6 & $\times10$ \\ \hline} \\
\SIpagedrow{238 & \SIcell{174pt}{\begin{gathered}2\ket{00110}+\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-2\sqrt{2}\ket{100}\ket{\Psi^{+}_{45}}\\[-2pt]+2\ket{11101}\end{gathered}} & \SIcell{76pt}{\sigma_{4}^{z}+\sigma_{5}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{45}^{01},\,G_{45}^{10}} & 2 & 5 & $\times10$ \\ \hline} \\
\SIpagedrow{239 & \SIcell{174pt}{4\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}\ket{0_1}-\ket{10011}-2\ket{11100}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{240 & \SIcell{174pt}{\begin{gathered}\ket{00101}-\ket{01010}+2\ket{10011} 
+2\ket{10110}\\[-2pt]+2\ket{11100}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{25}^{01},\,G_{34}^{10}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{241 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{1}-\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{10}-2\ket{01001}\\[-2pt]+2\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{01}-2\ket{11100}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{00}+G_{23}^{11}} & 2 & 5 & $\times60$ \\ \hline} \\
\SIpagedrow{242 & \SIcell{174pt}{\begin{gathered}\ket{00011}+\ket{01001}-2\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}\\[-2pt]+2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{13}^{00}} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{243 & \SIcell{174pt}{\begin{gathered}2\ket{11000}+\ket{10100}+2\ket{10011} 
+2\ket{01010}\\[-2pt]-\ket{01001}+\ket{00110} 
-2\ket{00101}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{11}+G_{14}^{00},\,G_{23}^{01}} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{244 & \SIcell{174pt}{\begin{gathered}\ket{00101}+2\ket{00110}-2\ket{01001}-\ket{01010}\\[-2pt]-2\ket{10011}+2\ket{10100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01},\,G_{23}^{01}} & 2 & 5 & $\times60$ \\ \hline} \\
\SIpagedrow{245 & \SIcell{174pt}{\begin{gathered}\ket{00111}-\ket{01001}+\ket{01100}+\ket{10011}\\[-2pt]-\sqrt{2}\ket{101}\ket{\Psi^{-}_{45}}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{00}+G_{13}^{11},\,G_{24}^{01}} & 2 & 5 & $\times60$ \\ \hline} \\
\SIpagedrow{246 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{0_2 1_4 1_5}+\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}\\[-2pt]+2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{1_2 0_4 0_5}-2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{00}+G_{13}^{11},\,G_{45}^{00}+G_{45}^{11}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{247 & \SIcell{174pt}{\begin{gathered}\ket{10010}+2\ket{10001}+2\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}+\ket{01001}\\[-2pt]+2\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}-\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{248 & \SIcell{174pt}{\begin{gathered}-4\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}-\ket{00011}-\ket{00101}+2\ket{00110}\\[-2pt]-\ket{01001}-\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{34}^{11}+G_{34}^{00}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{249 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}+2\ket{00011}-\ket{00101}-\ket{01001}\\[-2pt]-\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00},\,G_{34}^{01}} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{250 & \SIcell{174pt}{\begin{gathered}2\ket{11000}+\ket{10100}-2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{001}\\[-2pt]+2\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{10}+\ket{00101}-2\ket{00011}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{01}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{251 & \SIcell{174pt}{\begin{gathered}\bigl(2\ket{000}-2\ket{110}+\ket{111}\bigr)\ket{00}\\[-2pt]+\bigl(-2\ket{010}-2\ket{011}-\ket{101}\bigr)\bigl(\ket{01}-\ket{10}\bigr)\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sigma_{4}^{+}+\sigma_{5}^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{45}^{00}-G_{45}^{11},\,G_{45}^{01}} & 2 & 5 & $\times10$ \\ \hline} \\
\SIpagedrow{252 & \SIcell{174pt}{\begin{gathered}\ket{00000}+2\ket{\Phi^{-}_{12}}\ket{0}\ket{\Psi^{+}_{45}}-\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{00}\\[-2pt]+2\ket{10011}-\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}+2\ket{11100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{253 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{0_1}-2\ket{\Psi^{-}_{25}}\ket{\Psi^{-}_{34}}\ket{1_1}+2\ket{00001}\\[-2pt]-2\ket{00010}-\ket{10001}+2\ket{10100}-\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{25}^{01},\,G_{34}^{01}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{254 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}+2\sqrt{2}\ket{\Psi^{+}_{14}}\ket{0_2 0_3 1_5}\\[-2pt]-2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}+2\ket{01100}-\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{00}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{00}+G_{23}^{11}} & 2 & 5 & $\times60$ \\ \hline} \\
\SIpagedrow{255 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{25}}\ket{\Psi^{+}_{34}}\ket{0_1}+\ket{00000}-2\ket{00110}-2\ket{01001}\\[-2pt]+\ket{10001}-\ket{10010}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{256 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Phi^{-}_{45}}-2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}+3\ket{00110}\\[-2pt]-\sqrt{2}\ket{01}\ket{\Psi^{+}_{34}}\ket{0}+\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{257 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{+}_{34}}\ket{0_5}+4\ket{00001}-2\ket{00010}+5\ket{00011}\\[-2pt]-2\ket{00100}+5\ket{00101}-9\ket{00110}-5\ket{01001}\\[-2pt]-5\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{34}^{00}+G_{34}^{11}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{258 & \SIcell{174pt}{\begin{gathered}4\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-2\ket{00011}+4\ket{00101}\\[-2pt]-2\ket{\Psi^{+}_{12}}\ket{0}\ket{\Psi^{-}_{45}}-2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{100}+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11},\,G_{34}^{01}} & 2 & 5 & $\times30$ \\ \hline} \\
\SIpagedrow{259 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{\Phi^{-}_{12}}\ket{000}-3\sqrt{2}\ket{\Psi^{-}_{14}}\ket{0_2 0_3 1_5}\\[-2pt]-2\sqrt{2}\ket{0}\ket{\Psi^{-}_{23}}\ket{01}+4\ket{00110}-\ket{01010}\\[-2pt]-2\ket{10100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{01}} & 2 & 5 & $\times15$ \\ \hline} \\
\SIpagedrow{260 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{+}_{14}}\ket{\Psi^{+}_{23}}\ket{0_5}+2\ket{00011}-\ket{00101}-\ket{01001}\\[-2pt]+2\ket{01100}+3\ket{10001}-\ket{10010}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11}} & 1 & 4 & $\times30$ \\ \hline} \\
\SIpagedrow{261 & \SIcell{174pt}{\begin{gathered}-2\ket{\Psi^{+}_{24}}\ket{\Psi^{+}_{35}}\ket{0_1}+2\sqrt2\ket{\Psi^{-}_{12}}\ket{0_3 1_4 0_5}+2\ket{00101}\\[-2pt]+3\ket{10001}-\ket{10100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01}} & 1 & 4 & $\times20$ \\ \hline} \\
\SIpagedrow{262 & \SIcell{174pt}{\begin{gathered}-4\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{35}}\ket{0_4}+5\ket{00011}-\ket{00101}\\[-2pt]-3\ket{00110}-\ket{01010}-\ket{10010}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11}} & 1 & 4 & $\times10$ \\ \hline} \\
\SIpagedrow{263 & \SIcell{174pt}{\begin{gathered}\ket{00011}+4\sqrt{2}\ket{\Psi^{-}_{13}}\ket{0_2 0_4 1_5}-5\ket{00110}-\ket{01001}\\[-2pt]+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}-\ket{01100}+2\ket{10100}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{G_{12}^{01}} & 1 & 4 & $\times10$ \\ \hline} \\
\SIpagedrow{264 & \SIcell{174pt}{\begin{gathered}\ket{00101}+2\ket{00110}-2\ket{01001} 
-\ket{01010}\\[-2pt]-2\ket{01100}+\ket{10000} 
-2\ket{10011}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{1q}^{01}\;(q=2,3)} & 2 & 4 & $\times30$ \\ \hline} \\
\SIpagedrow{265 & \SIcell{174pt}{\begin{gathered}2\ket{00101}-2\ket{00111}+2\ket{01010} 
+2\ket{10001}\\[-2pt]+2\ket{10100}+\ket{11001}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{14}^{01},\,G_{23}^{01}} & 2 & 4 & $\times15$ \\ \hline} \\
\SIpagedrow{266 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{001}\ket{\Psi^{+}_{45}}+\ket{01011}+2\ket{\Psi^{-}_{12}}\ket{1}\ket{\Psi^{+}_{45}}\\[-2pt]-2\ket{10000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{12}^{01},\,G_{45}^{00}+G_{45}^{11}} & 2 & 4 & $\times30$ \\ \hline} \\
\SIpagedrow{267 & \SIcell{174pt}{\begin{gathered}2\ket{00011}-\sqrt{2}\ket{0}\ket{\Psi^{+}_{23}}\ket{00}-\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{11}\\[-2pt]+2\sqrt{2}\ket{111}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11},\,G_{45}^{00}+G_{45}^{11}} & 2 & 4 & $\times15$ \\ \hline} \\
\SIpagedrow{268 & \SIcell{174pt}{\ket{\Psi^-_{12}}\ket{\Psi^-_{34}}\ket{0}+\ket{\Psi^-_{13}}\ket{\Psi^-_{24}}\ket{1}} & \SIcell{76pt}{\sum_{p=1}^{4}\sigma_p^{z}} & \SIcell{78pt}{\sum_{p=1}^{4}\sigma_p^{\pm}} & \SIcell{62pt}{\mathfrak{sl}_2} & 3 & \SIcell{145pt}{\text{---}} & 0 & 3 & $\times5$ \\ \hline} \\
\SIpagedrow{\cellcolor{violet!15}\SIcell{18pt}{\vphantom{\begin{gathered}2\ket0\bigl[{(a-b)}\ket{\Psi^-_{24}}\ket{\Psi^-_{35}}+a{(b-1)}\ket{\Psi^-_{23}}\ket{\Psi^-_{45}}\bigr]\\[-2pt]+\sqrt2\ket1\bigl[ab{(a-b)}\ket{\Psi^-_{23}}\ket{0_4 0_5}\\[-2pt]+b{(b-1)}\ket{\Psi^-_{24}}\ket{0_3 0_5}-a{(a-1)}\ket{\Psi^-_{25}}\ket{0_3 0_4}\bigr]\end{gathered}}269^{\mathrm{b}}} & \SIcell{174pt}{\begin{gathered}2\ket0\bigl[{(a-b)}\ket{\Psi^-_{24}}\ket{\Psi^-_{35}}+a{(b-1)}\ket{\Psi^-_{23}}\ket{\Psi^-_{45}}\bigr]\\[-2pt]+\sqrt2\ket1\bigl[ab{(a-b)}\ket{\Psi^-_{23}}\ket{0_4 0_5}\\[-2pt]+b{(b-1)}\ket{\Psi^-_{24}}\ket{0_3 0_5}-a{(a-1)}\ket{\Psi^-_{25}}\ket{0_3 0_4}\bigr]\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\begin{gathered}\textstyle \sigma_2^++\sum_{p=3}^{5}\sigma_p^+\\[0pt]\textstyle \sigma_1^++\sigma_3^++a\sigma_4^++b\sigma_5^+\end{gathered}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}^{2}} & 3 & \SIcell{145pt}{\text{---}} & 0 & 3 & $\times1$ \\ \hline} \\
\SIpagedrow{270 & \SIcell{174pt}{\begin{gathered}2\ket{0}\ket{\Psi^{+}_{23}}\ket{\Psi^{-}_{45}}+2\ket{10011}-\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{01}\\[-2pt]-2\ket{11100}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11}} & 1 & 3 & $\times30$ \\ \hline} \\
\SIpagedrow{271 & \SIcell{174pt}{\begin{gathered}2\ket{00101}-2\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}+\ket{01100}\\[-2pt]-2\sqrt{2}\ket{\Psi^{-}_{35}}\ket{1_1 0_2 1_4}-\ket{10101}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01}} & 1 & 3 & $\times20$ \\ \hline} \\
\SIpagedrow{272 & \SIcell{174pt}{\begin{gathered}\ket{11000}+\ket{10100}-\ket{10011} 
-\ket{01010}+2\ket{01001}\\[-2pt]-2\ket{00110} 
-\ket{00101}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}+\sigma_{3}^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{23}^{01}} & 1 & 3 & $\times10$ \\ \hline} \\
\SIpagedrow{273 & \SIcell{174pt}{\begin{gathered}\ket{00111}+2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-2\sqrt{2}\ket{\Psi^{+}_{13}}\ket{1_2 0_4 0_5}\\[-2pt]+\sqrt{2}\ket{10}\ket{\Psi^{-}_{34}}\ket{1}-2\ket{10110}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{13}^{00}+G_{13}^{11}} & 1 & 3 & $\times30$ \\ \hline} \\
\SIpagedrow{274 & \SIcell{174pt}{\begin{gathered}\ket{00111}-2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-2\ket{01100}-\ket{10011}\\[-2pt]+2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01}} & 1 & 3 & $\times20$ \\ \hline} \\
\SIpagedrow{275 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{34}}\ket{0_5}+2\ket{00011}+2\ket{00101}+\ket{00110}\\[-2pt]-\ket{01001}-\ket{10001}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{11}+G_{12}^{00}} & 1 & 3 & $\times10$ \\ \hline} \\
\SIpagedrow{276 & \SIcell{174pt}{\begin{gathered}-\sqrt{2}\ket{\Psi^{-}_{12}}\ket{100}-\sqrt{2}\ket{100}\ket{\Psi^{-}_{45}}-2\sqrt{2}\ket{010}\ket{\Psi^{+}_{45}}\\[-2pt]-\ket{00110}+2\sqrt{2}\ket{00}\ket{\Psi^{-}_{34}}\ket{1}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{G_{12}^{01}} & 1 & 3 & $\times10$ \\ \hline} \\
\SIpagedrow{277 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}-2\ket{00011}+2\ket{\Psi^{+}_{15}}\ket{\Psi^{+}_{23}}\ket{0_4}\\[-2pt]+\sqrt{3}\ket{W_3}\ket{10}-2\ket{01100}-3\ket{10001}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{23}^{00}+G_{23}^{11}} & 1 & 3 & $\times30$ \\ \hline} \\
\SIpagedrow{278 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{25}}\ket{\Psi^{+}_{34}}\ket{0_1}-2\ket{00110}-2\ket{01001}+2\ket{10000}\\[-2pt]+\ket{10001}-2\ket{10010}+\ket{10100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{01}} & 1 & 3 & $\times20$ \\ \hline} \\
\SIpagedrow{279 & \SIcell{174pt}{\begin{gathered}4\ket{\Psi^{+}_{12}}\ket{\Psi^{-}_{35}}\ket{0_4}+4\ket{00001}-3\ket{00011}-\ket{00101}\\[-2pt]+5\ket{00110}-2\ket{01000}-\ket{01010}-2\ket{10000}\\[-2pt]-\ket{10010}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{00}+G_{12}^{11}} & 1 & 3 & $\times10$ \\ \hline} \\
\SIpagedrow{280 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\Psi^{-}_{15}}\ket{0_2 0_3 0_4}+3\sqrt{2}\ket{\Psi^{-}_{24}}\ket{0_1 0_3 1_5}\\[-2pt]+4\sqrt{2}\ket{\Psi^{-}_{13}}\ket{0_2 0_4 1_5}-7\ket{00110}+2\sqrt{2}\ket{\Psi^{+}_{12}}\ket{010}\\[-2pt]+\ket{01100}+2\ket{10100}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{G_{12}^{01}} & 1 & 3 & $\times10$ \\ \hline} \\
\SIpagedrow{281 & \SIcell{174pt}{\begin{gathered}2\ket{\Psi^{+}_{23}}\ket{\Psi^{+}_{45}}\ket{0_1}-2\ket{00011}-2\ket{01100}+3\ket{10001}\\[-2pt]-2\ket{10010}+\ket{10100}-2\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\text{---}} & 0 & 2 & $\times5$ \\ \hline} \\
\SIpagedrow{282 & \SIcell{174pt}{\begin{gathered}2\ket{00011}+3\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}+\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}\\[-2pt]-2\ket{01100}-6\ket{10001}+2\sqrt{3}\ket{1}\ket{W_3}\ket{0}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm tor}\ltimes\C_{\rm nil}} & 2 & \SIcell{145pt}{\text{---}} & 0 & 2 & $\times1$ \\ \hline} \\
\SIpagedrow{\cellcolor{violet!15}\SIcell{18pt}{\vphantom{\begin{gathered}\ket{00000}+2\ket0\bigl[{(a-b)}\ket{\Psi^-_{24}}\ket{\Psi^-_{35}}\\[-2pt]+a{(b-1)}\ket{\Psi^-_{23}}\ket{\Psi^-_{45}}\bigr]\\[-2pt]+\sqrt2\ket1\bigl[ab{(a-b)}\ket{\Psi^-_{23}}\ket{0_4 0_5}\\[-2pt]+b{(b-1)}\ket{\Psi^-_{24}}\ket{0_3 0_5}-a{(a-1)}\ket{\Psi^-_{25}}\ket{0_3 0_4}\bigr]\end{gathered}}283^{\mathrm{b}}} & \SIcell{174pt}{\begin{gathered}\ket{00000}+2\ket0\bigl[{(a-b)}\ket{\Psi^-_{24}}\ket{\Psi^-_{35}}\\[-2pt]+a{(b-1)}\ket{\Psi^-_{23}}\ket{\Psi^-_{45}}\bigr]\\[-2pt]+\sqrt2\ket1\bigl[ab{(a-b)}\ket{\Psi^-_{23}}\ket{0_4 0_5}\\[-2pt]+b{(b-1)}\ket{\Psi^-_{24}}\ket{0_3 0_5}-a{(a-1)}\ket{\Psi^-_{25}}\ket{0_3 0_4}\bigr]\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\begin{gathered}\textstyle \sigma_2^++\sum_{p=3}^{5}\sigma_p^+\\[0pt]\textstyle \sigma_1^++\sigma_3^++a\sigma_4^++b\sigma_5^+\end{gathered}} & \SIcell{62pt}{\C_{\rm nil}^{2}} & 2 & \SIcell{145pt}{\text{---}} & 0 & 2 & $\times1$ \\ \hline} \\
\SIpagedrow{284 & \SIcell{174pt}{\begin{gathered}2\ket{00101}+2\ket{01000}+\ket{01111}+2\ket{10010}\\[-2pt]-\ket{10011}-2\sqrt{2}\ket{101}\ket{\Phi^{-}_{45}}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{12}^{01}} & 1 & 2 & $\times10$ \\ \hline} \\
\SIpagedrow{285 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{0}\ket{\Phi^{+}_{23}}\ket{00}+2\ket{01111}-2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}\\[-2pt]+\ket{11011}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{G_{45}^{00}+G_{45}^{11}} & 1 & 2 & $\times10$ \\ \hline} \\
\SIpagedrow{286 & \SIcell{174pt}{\begin{gathered}2\ket{00011}+\ket{01010}+2\ket{01100}+2\sqrt{2}\ket{1}\ket{\Psi^{+}_{23}}\ket{01}\\[-2pt]+\ket{10110}\end{gathered}} & \SIcell{76pt}{\sum_{p=2}^{5}\sigma_p^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\text{---}} & 0 & 1 & $\times5$ \\ \hline} \\
\SIpagedrow{287 & \SIcell{174pt}{\begin{gathered}\ket{00111}+2\sqrt{2}\ket{010}\ket{\Psi^{-}_{45}}-\ket{01100}-2\ket{10011}\\[-2pt]+2\sqrt{2}\ket{101}\ket{\Psi^{+}_{45}}+\ket{11000}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}+\sigma_{2}^{z}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\text{---}} & 0 & 1 & $\times5$ \\ \hline} \\
\SIpagedrow{288 & \SIcell{174pt}{\begin{gathered}-4\ket{\Psi^{+}_{15}}\ket{\Psi^{-}_{23}}\ket{0_4}+\ket{00011}+2\ket{00110}\\[-2pt]+2\ket{01010}-2\ket{01100}-2\ket{10001}-\ket{10010}\end{gathered}} & \SIcell{76pt}{\sum_p\sigma_p^{z}(1)} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{\C_{\rm tor}} & 1 & \SIcell{145pt}{\text{---}} & 0 & 1 & $\times1$ \\ \hline} \\
\SIpagedrow{289 & \SIcell{174pt}{2\ket{\Psi^{-}_{24}}\ket{\Psi^{-}_{35}}\ket{0_1}-2\ket{\Psi^{-}_{23}}\ket{\Psi^{-}_{45}}\ket{1_1}+\ket{00000}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_{p=2}^{5}\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\text{---}} & 0 & 1 & $\times5$ \\ \hline} \\
\SIpagedrow{290 & \SIcell{174pt}{\begin{gathered}\sqrt{2}\ket{000}\ket{\Psi^{-}_{45}}+2\ket{00011}+2\sqrt{2}\ket{001}\ket{\Psi^{-}_{45}}\\[-2pt]-\ket{01001}-2\sqrt{2}\ket{\Psi^{-}_{12}}\ket{010}+\sqrt{2}\ket{\Psi^{-}_{12}}\ket{100}\\[-2pt]-3\ket{10001}+2\ket{11000}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\sum_p\sigma_p^{+}} & \SIcell{62pt}{\C_{\rm nil}} & 1 & \SIcell{145pt}{\text{---}} & 0 & 1 & $\times1$ \\ \hline} \\
\SIpagedrow{291 & \SIcell{174pt}{\begin{gathered}2\sqrt{2}\ket{\mathrm{GHZ}_3}\ket{11}-\ket{00110}-2\ket{01000}+\ket{01101}\\[-2pt]-2\ket{10100}+\ket{11010}\end{gathered}} & \SIcell{76pt}{\text{---}} & \SIcell{78pt}{\text{---}} & \SIcell{62pt}{0} & 0 & \SIcell{145pt}{\text{---}} & 0 & 0 & $\times1$ \\ \hline} \\*
\SIpagedrow{\multicolumn{10}{|>{\columncolor{violet!5}[\tabcolsep][\tabcolsep]}p{\dimexpr623pt+18\tabcolsep+9\arrayrulewidth\relax}|}{%
\centering\footnotesize\rule[-3pt]{0pt}{13pt}%
\textsuperscript{a} $a\in\C$, $a\neq0,1$.\qquad \textsuperscript{b} $(a,b)\in\C^2$, $a,b\neq0,1$ and $a\neq b$.
} \\ \hline} \\*[8pt]
\caption{\textbf{Complete algebraic and rank CO classification for $5$ qubits.}
Representative states, their algebraic COs
(Cartan and non-Cartan), and their rank COs in the fermionic representation. The notation $Q(\lambda)$ for a Cartan operator $Q$ indicates the eigenvalue when $\neq 0$.
Here, $D_{\pstab}$ ($\Delta D$) denote the number of independent algebraic (rank) COs, with $D=D_{\pstab} + \Delta D$ the total number of non-trivial one-body COs in the fermionic representation.}
\label{tab:si-n5-complete} \\
\end{longtable}
